Mismatch Analysis and Cooperative Calibration of Array Beam Patterns for ISAC Systems

Integrated sensing and communication (ISAC) is a key technology for enabling a wide range of applications in future wireless systems. However, the sensing performance is often degraded by model mismatches caused by geometric errors (e.g., position and orientation) and hardware impairments (e.g., mutual coupling and amplifier non-linearity). This paper focuses on the angle estimation performance with antenna arrays and tackles the critical challenge of array beam pattern calibration for ISAC systems. To assess calibration quality from a sensing perspective, a novel performance metric that accounts for angle estimation error, rather than beam pattern similarity, is proposed and incorporated into a differentiable loss function. Additionally, a cooperative calibration framework is introduced, allowing multiple user equipments to iteratively optimize the beam pattern based on the proposed loss functions and local data, and collaboratively update global calibration parameters. The proposed models and algorithms are validated using real-world beam pattern measurements collected in an anechoic chamber. Experimental results show that the angle estimation error can be reduced from {$\textbf{1.01}^\circ$} to $\textbf{0.11}^\circ$ in 2D calibration scenarios, and from $\textbf{5.19}^\circ$ to $\textbf{0.86}^\circ$ in 3D calibration ones.

==> Figures_tikz/fig03b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.2in,
at={(0in,0in)},
scale only axis,
% xmode=log,
%ymode=log,
xmin=-100,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Angles [Deg]},
ymin=0.,
ymax=1.3,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized Amplitude},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
tick label style={font=\footnotesize},
legend style={at={(1,1)}, anchor=north east, ,font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-89	0.00675914863151654\\
-88	0.0101626267475019\\
-87	0.0135989771806881\\
-86	0.0150519571402455\\
-85	0.0128899397855206\\
-84	0.00803071681917187\\
-83	0.0109615682129991\\
-82	0.0216025818385193\\
-81	0.0307713187390071\\
-80	0.0344452737113349\\
-79	0.0310250050996792\\
-78	0.0215519618134112\\
-77	0.011688399031344\\
-76	0.0165720284554318\\
-75	0.0280729933635753\\
-74	0.0360740300656343\\
-73	0.0381724755552079\\
-72	0.0349442690431927\\
-71	0.0314303387445024\\
-70	0.0360076483335068\\
-69	0.0475535929005712\\
-68	0.0574810118045504\\
-67	0.0605760031324003\\
-66	0.0572838398710721\\
-65	0.0536402221113445\\
-64	0.0557341784096706\\
-63	0.0602823158071202\\
-62	0.0586627154177545\\
-61	0.0462404509651594\\
-60	0.0300057985895583\\
-59	0.0449338630656082\\
-58	0.0864316749654512\\
-57	0.13364701016486\\
-56	0.181189892977141\\
-55	0.229637047599017\\
-54	0.282999792909474\\
-53	0.344828701311796\\
-52	0.414277891638285\\
-51	0.485542491761174\\
-50	0.550444497298408\\
-49	0.601401553147912\\
-48	0.633072521731428\\
-47	0.642669219264986\\
-46	0.629626231722304\\
-45	0.595087072938535\\
-44	0.541170838736508\\
-43	0.470036257735943\\
-42	0.383373146824821\\
-41	0.283105923523838\\
-40	0.17315639656854\\
-39	0.0618659988591783\\
-38	0.0523742629781605\\
-37	0.139732398698021\\
-36	0.203590337295655\\
-35	0.237118511112019\\
-34	0.239161479551043\\
-33	0.212419315587324\\
-32	0.162751211978365\\
-31	0.0989034321753904\\
-30	0.0373414310700603\\
-29	0.0554313885783606\\
-28	0.110131188795964\\
-27	0.15424376406783\\
-26	0.183867813035347\\
-25	0.200288388003573\\
-24	0.208961535103879\\
-23	0.21970937074824\\
-22	0.242049358519028\\
-21	0.276256619590934\\
-20	0.31197366330216\\
-19	0.335731125814502\\
-18	0.337426689526592\\
-17	0.312841075506347\\
-16	0.26389433222339\\
-15	0.19846733292232\\
-14	0.132777497717337\\
-13	0.101605741811808\\
-12	0.128444665160935\\
-11	0.171451965598721\\
-10	0.201277425625127\\
-9	0.210087674776234\\
-8	0.199088740292501\\
-7	0.174346509988539\\
-6	0.144044207999002\\
-5	0.115644611826908\\
-4	0.0936550309028661\\
-3	0.0804078000026922\\
-2	0.0797632082100722\\
-1	0.0944383800878161\\
0	0.118821299587156\\
1	0.143080990809147\\
2	0.159099502596793\\
3	0.162731507916776\\
4	0.155228700850069\\
5	0.144068782647755\\
6	0.140502415138475\\
7	0.150089755873424\\
8	0.166340082291939\\
9	0.17875268963437\\
10	0.180891358841989\\
11	0.171537021441635\\
12	0.153051241959432\\
13	0.129488048732317\\
14	0.105788217624772\\
15	0.0890405308555685\\
16	0.089033688732225\\
17	0.109079582251477\\
18	0.141203670912144\\
19	0.17605103361717\\
20	0.206794405321731\\
21	0.229056531475856\\
22	0.241140420705443\\
23	0.244008374656556\\
24	0.24038577780854\\
25	0.233354250329671\\
26	0.225468493126855\\
27	0.218957829063058\\
28	0.216289973369104\\
29	0.219893141997672\\
30	0.230884516914756\\
31	0.248040947217236\\
32	0.268175976477023\\
33	0.287686808634832\\
34	0.304133007504584\\
35	0.316708296118727\\
36	0.325117432854633\\
37	0.327824079406109\\
38	0.321646993002622\\
39	0.303438743688698\\
40	0.272368401127525\\
41	0.23096788114095\\
42	0.184589866343878\\
43	0.140529353954781\\
44	0.108319533428373\\
45	0.097875266003732\\
46	0.107308186086511\\
47	0.122658837860088\\
48	0.133967905150146\\
49	0.138857767008693\\
50	0.139815513326894\\
51	0.140783735915364\\
52	0.143873329193517\\
53	0.148315274171012\\
54	0.152097348270364\\
55	0.153786748319318\\
56	0.152959285438641\\
57	0.149782256201605\\
58	0.1447318958296\\
59	0.138787709166392\\
60	0.133543859162139\\
61	0.13031969402984\\
62	0.128618079553084\\
63	0.126057966645225\\
64	0.120504357766147\\
65	0.112122278944869\\
66	0.103123642595165\\
67	0.0952401974462198\\
68	0.0878064853168839\\
69	0.0793092024041663\\
70	0.070162468681359\\
71	0.0624469379561661\\
72	0.0564449320448591\\
73	0.0493078573540938\\
74	0.0387949047358571\\
75	0.0274145291758526\\
76	0.0236594575366422\\
77	0.0289656394561017\\
78	0.0331414500506789\\
79	0.0313512765219795\\
80	0.0240195740625303\\
81	0.0139856380671947\\
82	0.00544136633220063\\
83	0.00666967258518368\\
84	0.0108817492766684\\
85	0.0132772006281501\\
86	0.0143864261523462\\
87	0.014854313445055\\
88	0.0147177365496922\\
89	0.0134786027779596\\
90	0.0108146659092099\\
};
\addlegendentry{Beam Pattern}

\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
-50	0.550444497298408\\
};
\addlegendentry{Beamforming Angle}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-89	0.02596854915122\\
-88	0.0288076498884967\\
-87	0.0293724047516035\\
-86	0.0297468789748351\\
-85	0.0316815671420197\\
-84	0.0344056349301977\\
-83	0.03724191759742\\
-82	0.0416289391759257\\
-81	0.0479530833016513\\
-80	0.053025592376291\\
-79	0.0534139981628227\\
-78	0.0500417487751738\\
-77	0.0495066225834186\\
-76	0.0562043158556716\\
-75	0.064421696915279\\
-74	0.0671660862445187\\
-73	0.0639057525436596\\
-72	0.060965998130455\\
-71	0.0647818957710811\\
-70	0.0727175848190639\\
-69	0.0780407811688659\\
-68	0.0781403578698988\\
-67	0.0750950728115312\\
-66	0.0726746546322564\\
-65	0.073124664910319\\
-64	0.076524100591988\\
-63	0.0825237818068587\\
-62	0.0912859393590522\\
-61	0.102829695645809\\
-60	0.116235873335964\\
-59	0.129808722566055\\
-58	0.142030940940994\\
-57	0.152138569847351\\
-56	0.159478237417647\\
-55	0.162584384684521\\
-54	0.159817084272289\\
-53	0.151373501099521\\
-52	0.139959593590697\\
-51	0.128155315418638\\
-50	0.115849637462044\\
-49	0.105407664654635\\
-48	0.112906936059219\\
-47	0.155549883783419\\
-46	0.225538771641475\\
-45	0.307747113797395\\
-44	0.391887153732065\\
-43	0.470946321378708\\
-42	0.538533717977197\\
-41	0.588104282164427\\
-40	0.614478870332953\\
-39	0.615883680344275\\
-38	0.594295656171952\\
-37	0.553747599786511\\
-36	0.498446052530944\\
-35	0.432673401144098\\
-34	0.362125898918133\\
-33	0.294272140109467\\
-32	0.236048793187935\\
-31	0.190391685592116\\
-30	0.155913984878783\\
-29	0.131052548424278\\
-28	0.116587478210187\\
-27	0.11202923006215\\
-26	0.112851259184687\\
-25	0.114468319170805\\
-24	0.115539720412761\\
-23	0.116823197730019\\
-22	0.119164660994797\\
-21	0.123259608703737\\
-20	0.130729183382218\\
-19	0.144644893482307\\
-18	0.167962216324728\\
-17	0.200549778688079\\
-16	0.238046728455437\\
-15	0.273573430848948\\
-14	0.300287059150835\\
-13	0.313240170627131\\
-12	0.310131081666037\\
-11	0.291110507971314\\
-10	0.258164687279734\\
-9	0.214670104565994\\
-8	0.165463522090677\\
-7	0.117493697982595\\
-6	0.0809429979130297\\
-5	0.06626967944939\\
-4	0.0671947668829028\\
-3	0.0652970879285055\\
-2	0.0516584987664277\\
-1	0.0277693896337012\\
0	0.0266146213357421\\
1	0.066604576203619\\
2	0.113446997664116\\
3	0.15985574404587\\
4	0.201675051284596\\
5	0.235443621740121\\
6	0.258538695493455\\
7	0.269371317942035\\
8	0.267183987907255\\
9	0.25161420949258\\
10	0.222522918717483\\
11	0.180402464377934\\
12	0.127174051489958\\
13	0.0668793567030831\\
14	0.00931554043870174\\
15	0.0523802566018315\\
16	0.0962504350702302\\
17	0.123779103415283\\
18	0.133353695620646\\
19	0.126638548996126\\
20	0.108107422589395\\
21	0.0850262767214958\\
22	0.0677785545177959\\
23	0.0641930761362484\\
24	0.0669915982419082\\
25	0.0626955378618678\\
26	0.0453961420816981\\
27	0.0239881333566125\\
28	0.0435687977574123\\
29	0.0833162768298939\\
30	0.118964663831277\\
31	0.143389949162681\\
32	0.153708410373055\\
33	0.149995103826901\\
34	0.13532810794923\\
35	0.116866589735717\\
36	0.10605330391136\\
37	0.111077633774946\\
38	0.126657008577545\\
39	0.142297451944229\\
40	0.152956538548522\\
41	0.160043154046959\\
42	0.168967053771348\\
43	0.185172890168268\\
44	0.210150256781963\\
45	0.240856950747502\\
46	0.272205572962396\\
47	0.299168078835796\\
48	0.317588080307279\\
49	0.324916576978752\\
50	0.321634460768629\\
51	0.312273661752709\\
52	0.30337001803393\\
53	0.297549821667305\\
54	0.289564838241484\\
55	0.270594337605064\\
56	0.236692320840772\\
57	0.194191151264166\\
58	0.159620431814049\\
59	0.148548967927621\\
60	0.155044731606945\\
61	0.160033791901722\\
62	0.153409975800589\\
63	0.136826896317701\\
64	0.119725146542258\\
65	0.113155907676765\\
66	0.118529344675151\\
67	0.125820403017661\\
68	0.125781857445343\\
69	0.116576600807021\\
70	0.10301523783782\\
71	0.0916933654274257\\
72	0.0841247192697415\\
73	0.076334343208167\\
74	0.0662807200443569\\
75	0.0573312087089096\\
76	0.0527657409862907\\
77	0.0489355157093142\\
78	0.0398967372282232\\
79	0.0244154327396609\\
80	0.00623077912543271\\
81	0.00937125602033932\\
82	0.0174400672895218\\
83	0.0169461219225108\\
84	0.0102557578777062\\
85	0.00582245086378397\\
86	0.01223257348286\\
87	0.0180932145994962\\
88	0.0216724721521395\\
89	0.0236694924442712\\
90	0.0236411190024937\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-40	0.614478870332953\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-89	0.0165985360597039\\
-88	0.0214459391904514\\
-87	0.0266503255004498\\
-86	0.0300507617122834\\
-85	0.0304034441690627\\
-84	0.0285018527191006\\
-83	0.0276557104229309\\
-82	0.0306824621505757\\
-81	0.0355085572782241\\
-80	0.0382155548613765\\
-79	0.0372565284287457\\
-78	0.0344450604836681\\
-77	0.0336917075008975\\
-76	0.0366294162843709\\
-75	0.0407737003509797\\
-74	0.0438799009773562\\
-73	0.0463913527880177\\
-72	0.0502011674419665\\
-71	0.0561199429506799\\
-70	0.0628739151741098\\
-69	0.0682975263800001\\
-68	0.0709632217781208\\
-67	0.071785237016638\\
-66	0.0750665070566395\\
-65	0.0856689151251205\\
-64	0.102909941327841\\
-63	0.121020422883861\\
-62	0.134661334488016\\
-61	0.142011919805966\\
-60	0.144770544540258\\
-59	0.145941695725572\\
-58	0.147151521497883\\
-57	0.148146424316045\\
-56	0.148473264077591\\
-55	0.148357742042699\\
-54	0.14757992517582\\
-53	0.144501760833599\\
-52	0.137114147130521\\
-51	0.124950368768825\\
-50	0.109854958037037\\
-49	0.0951452119675295\\
-48	0.0840349663908751\\
-47	0.0787135557473561\\
-46	0.080823120657477\\
-45	0.0916530936705566\\
-44	0.110402038699116\\
-43	0.132969063812259\\
-42	0.15289923543548\\
-41	0.163094436847578\\
-40	0.157401921984551\\
-39	0.131791241592122\\
-38	0.0853447016509712\\
-37	0.032428810514852\\
-36	0.0886423477832526\\
-35	0.193690231195183\\
-34	0.311982943390046\\
-33	0.434070479696523\\
-32	0.55051715265537\\
-31	0.65179236964655\\
-30	0.728921406029105\\
-29	0.773915043569583\\
-28	0.780331219024458\\
-27	0.744508362201637\\
-26	0.667516358084975\\
-25	0.557406701355335\\
-24	0.431963303716579\\
-23	0.324294402399141\\
-22	0.284875211425168\\
-21	0.328756416258676\\
-20	0.403988664091621\\
-19	0.466377409319598\\
-18	0.496213466761722\\
-17	0.486866385691776\\
-16	0.439949711103723\\
-15	0.363780390868994\\
-14	0.271990461531776\\
-13	0.181555902401274\\
-12	0.11145082269147\\
-11	0.0808774802411234\\
-10	0.0862013529592475\\
-9	0.102695264433382\\
-8	0.123483460456104\\
-7	0.147630934828857\\
-6	0.169018652465054\\
-5	0.179067552338812\\
-4	0.171227054942962\\
-3	0.143169417186302\\
-2	0.0981812635695578\\
-1	0.0532592259510664\\
0	0.0693906264146761\\
1	0.126122432685964\\
2	0.177215211044778\\
3	0.209803190125964\\
4	0.219177434354752\\
5	0.206022147618762\\
6	0.175395941473166\\
7	0.134665670142782\\
8	0.0905799762479934\\
9	0.0470460003271438\\
10	0.0139213699929655\\
11	0.0476555775396973\\
12	0.0927016940554584\\
13	0.135770584198744\\
14	0.17288683817803\\
15	0.201504122776711\\
16	0.220484678511227\\
17	0.229285053263408\\
18	0.227197420844184\\
19	0.213535386729733\\
20	0.188638607316785\\
21	0.154824587828543\\
22	0.116579437376533\\
23	0.0799502693938962\\
24	0.0517546380377793\\
25	0.0384031906561149\\
26	0.0390412532710902\\
27	0.044394150765631\\
28	0.0483149089290553\\
29	0.0474911032965712\\
30	0.0397446937736191\\
31	0.0250470404608273\\
32	0.00895291640885745\\
33	0.0215469233516514\\
34	0.0433727323296993\\
35	0.0656618131744059\\
36	0.0889564498092288\\
37	0.112600480914038\\
38	0.133457631274721\\
39	0.147569362963707\\
40	0.152440196307756\\
41	0.148145940448545\\
42	0.136893247331347\\
43	0.121612533684069\\
44	0.104613510739584\\
45	0.0872481016491482\\
46	0.0709804596189488\\
47	0.0594788993627108\\
48	0.0584798390310319\\
49	0.068083125972413\\
50	0.0810739498638599\\
51	0.0919314493746138\\
52	0.100439443398301\\
53	0.110184152347206\\
54	0.123748133692428\\
55	0.138998758640474\\
56	0.151251213309131\\
57	0.15761505775705\\
58	0.158916649751345\\
59	0.15867919920058\\
60	0.160294293722231\\
61	0.164450393505521\\
62	0.168790765233472\\
63	0.169540038659387\\
64	0.163616074984721\\
65	0.150567385144143\\
66	0.133841561365976\\
67	0.119910382938558\\
68	0.113373717941575\\
69	0.111723569730752\\
70	0.108480591466734\\
71	0.100115343866592\\
72	0.0879433341387646\\
73	0.0756113389421078\\
74	0.0652688187524495\\
75	0.0561630459233333\\
76	0.0475954822947907\\
77	0.0420430190610515\\
78	0.0425529795253823\\
79	0.046394443887355\\
80	0.047688970530519\\
81	0.0432627737368717\\
82	0.034138923362843\\
83	0.0259577303044382\\
84	0.0260877677627808\\
85	0.0313215408304651\\
86	0.0342165426884288\\
87	0.0332308193404791\\
88	0.0311270576241934\\
89	0.0306824159458785\\
90	0.030564909292064\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-30	0.728921406029105\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-89	0.0177300956788852\\
-88	0.0219222963927404\\
-87	0.0235236406196908\\
-86	0.0224900917189043\\
-85	0.0192940293964775\\
-84	0.0152257964641207\\
-83	0.0151841846140196\\
-82	0.022679831520401\\
-81	0.0319791502851509\\
-80	0.0373465051191469\\
-79	0.0354281804211692\\
-78	0.0256828318480055\\
-77	0.011312144500977\\
-76	0.0103645275162861\\
-75	0.0216873312109149\\
-74	0.0262069279043175\\
-73	0.0218016059445505\\
-72	0.0111866606859234\\
-71	0.0110871399055875\\
-70	0.0242013575488257\\
-69	0.0341189615912355\\
-68	0.0379700957335481\\
-67	0.0364745446183861\\
-66	0.0331497187369602\\
-65	0.0333081517495483\\
-64	0.0392092867085842\\
-63	0.0476656402540601\\
-62	0.0551029942538235\\
-61	0.0601132981389817\\
-60	0.0631945973585799\\
-59	0.0659186469036667\\
-58	0.0700121073123621\\
-57	0.0767479300638777\\
-56	0.0869562194825685\\
-55	0.101507428776877\\
-54	0.12141328267852\\
-53	0.146688813682659\\
-52	0.174821064045881\\
-51	0.200807716797913\\
-50	0.219223461893004\\
-49	0.227084655321054\\
-48	0.225900145207281\\
-47	0.221362995287364\\
-46	0.219759690390963\\
-45	0.223145545375144\\
-44	0.228524035446894\\
-43	0.231759800273611\\
-42	0.230965080444975\\
-41	0.226866492453435\\
-40	0.221705817903738\\
-39	0.218304584827434\\
-38	0.21939847596953\\
-37	0.22670427022109\\
-36	0.239890376422724\\
-35	0.256102209535267\\
-34	0.27023746770218\\
-33	0.276000122361153\\
-32	0.267834249150149\\
-31	0.243399503778634\\
-30	0.206053320643583\\
-29	0.16782270565886\\
-28	0.152375895599808\\
-27	0.179785514662492\\
-26	0.240780280176003\\
-25	0.318588709715753\\
-24	0.4038337451351\\
-23	0.490053248769451\\
-22	0.570394225870665\\
-21	0.637129836312021\\
-20	0.68244674978488\\
-19	0.699648974291213\\
-18	0.684389692739715\\
-17	0.635637025212508\\
-16	0.556132903775607\\
-15	0.452373360859956\\
-14	0.334717091510279\\
-13	0.219820465870684\\
-12	0.143458479766047\\
-11	0.156237876082832\\
-10	0.21425888869129\\
-9	0.259524970206023\\
-8	0.273651657447302\\
-7	0.253844544688557\\
-6	0.205646527823349\\
-5	0.140339154001807\\
-4	0.0726641417884375\\
-3	0.0243767259835629\\
-2	0.0371201886675052\\
-1	0.0498813226213732\\
0	0.0444231672944711\\
1	0.0380485042494551\\
2	0.0593496524292181\\
3	0.0956664656376298\\
4	0.130315507531648\\
5	0.156885006999777\\
6	0.174055185742081\\
7	0.183740311559877\\
8	0.189560468326669\\
9	0.195099645587078\\
10	0.202248552262213\\
11	0.210306789926852\\
12	0.216336738891127\\
13	0.216572463977138\\
14	0.208325389440313\\
15	0.191938473295795\\
16	0.172310564660062\\
17	0.158527296417857\\
18	0.158300315535143\\
19	0.169873039479313\\
20	0.184422073375015\\
21	0.195012101170138\\
22	0.199661848147062\\
23	0.199246848280003\\
24	0.194295444601989\\
25	0.183583593265427\\
26	0.165403810156849\\
27	0.139673212165929\\
28	0.108734837706636\\
29	0.0764602299380496\\
30	0.0466281339425153\\
31	0.0217754106044136\\
32	0.00361700885256974\\
33	0.0110205182118554\\
34	0.0202488609925634\\
35	0.0279018700185417\\
36	0.0347558506061302\\
37	0.0387340676584485\\
38	0.0368220314407808\\
39	0.0289769296529318\\
40	0.0252935981576145\\
41	0.039800715942219\\
42	0.0615485976326597\\
43	0.0797631018382757\\
44	0.089578159246233\\
45	0.0895666047970714\\
46	0.0810751196811172\\
47	0.0677644402143541\\
48	0.0549137842994284\\
49	0.0473228318805477\\
50	0.0460493753821475\\
51	0.0503739559253232\\
52	0.0617190578818447\\
53	0.0790264195912679\\
54	0.0959791703206084\\
55	0.105208734618068\\
56	0.102636698336814\\
57	0.0902105824271957\\
58	0.0769789122769457\\
59	0.0740784597020679\\
60	0.0800981986658456\\
61	0.0829399155200229\\
62	0.0749661830165057\\
63	0.0565674645028113\\
64	0.0361496565876929\\
65	0.0321560518724516\\
66	0.0441082687805436\\
67	0.0523181182932209\\
68	0.0512150387277243\\
69	0.0441001142096701\\
70	0.0386914622237654\\
71	0.0392541989698704\\
72	0.0414848623157491\\
73	0.0424108457690281\\
74	0.0448711329399994\\
75	0.0502429248595899\\
76	0.0535359940326251\\
77	0.0493519177565971\\
78	0.0381707408889345\\
79	0.0310085125633821\\
80	0.0397294203228794\\
81	0.0516544031406716\\
82	0.0548124419550952\\
83	0.0467442200699248\\
84	0.0318880178988085\\
85	0.0223908446110474\\
86	0.0279677426002649\\
87	0.035284676380072\\
88	0.0371470708201918\\
89	0.0351327508626336\\
90	0.032915125998477\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-20	0.68244674978488\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-89	0.00336762282821792\\
-88	0.00805758892851218\\
-87	0.0132522813716443\\
-86	0.0158378091884039\\
-85	0.0129903747281423\\
-84	0.00489907032576186\\
-83	0.0130383998482731\\
-82	0.0282453948960232\\
-81	0.0387866249217368\\
-80	0.0397830285818229\\
-79	0.0297339890029894\\
-78	0.0115534229696215\\
-77	0.0106623380641852\\
-76	0.0265192679734222\\
-75	0.0328638051628119\\
-74	0.0287064222512292\\
-73	0.0196605399523604\\
-72	0.0183555736165846\\
-71	0.0238013288861027\\
-70	0.0240997036605629\\
-69	0.0178088959078711\\
-68	0.0142486575652837\\
-67	0.0206564037807437\\
-66	0.0245006750950452\\
-65	0.0189881302793776\\
-64	0.00528635230156393\\
-63	0.0178049249243277\\
-62	0.0370234321824672\\
-61	0.0484451368165379\\
-60	0.047338477821669\\
-59	0.0343793901120896\\
-58	0.0257440543720368\\
-57	0.0458948086050049\\
-56	0.0717459288989816\\
-55	0.0880012242029727\\
-54	0.0913982635243852\\
-53	0.0884417208083927\\
-52	0.0935377059069642\\
-51	0.114230781764334\\
-50	0.142793362668153\\
-49	0.169456186685403\\
-48	0.188457742185837\\
-47	0.196420419576358\\
-46	0.191297246529501\\
-45	0.173246438316402\\
-44	0.145586395522708\\
-43	0.113901792979306\\
-42	0.0840028133815381\\
-41	0.0639714874801613\\
-40	0.069982412809958\\
-39	0.103009123804077\\
-38	0.145662400870321\\
-37	0.185298287782527\\
-36	0.21408748458499\\
-35	0.227513176928916\\
-34	0.224383581079987\\
-33	0.208102348101163\\
-32	0.188510120891235\\
-31	0.179582687827397\\
-30	0.186838870589119\\
-29	0.199409610687467\\
-28	0.202603062362361\\
-27	0.189259407570175\\
-26	0.160295535955257\\
-25	0.121045231325003\\
-24	0.0789032434489468\\
-23	0.0496226429366085\\
-22	0.0605715201218473\\
-21	0.0887410907778448\\
-20	0.106439535444779\\
-19	0.106067226513781\\
-18	0.0952818460824434\\
-17	0.107158017782915\\
-16	0.170035996109279\\
-15	0.270530634318186\\
-14	0.392192647950931\\
-13	0.521138757421725\\
-12	0.641556180210139\\
-11	0.736521137107229\\
-10	0.791565167705739\\
-9	0.798339666557944\\
-8	0.756646735071\\
-7	0.674277136748575\\
-6	0.565162514366237\\
-5	0.446977334282465\\
-4	0.339254190790313\\
-3	0.261280480236184\\
-2	0.223761726257212\\
-1	0.215309232234796\\
0	0.21217702388213\\
1	0.200132210408598\\
2	0.178006386117003\\
3	0.152616112150026\\
4	0.132903784632728\\
5	0.123371564503829\\
6	0.121342694349998\\
7	0.122434887574349\\
8	0.125857581826612\\
9	0.133854692721511\\
10	0.148794627617473\\
11	0.171355963669756\\
12	0.200273792668072\\
13	0.232759126432395\\
14	0.265329801525581\\
15	0.294914973450274\\
16	0.319609964103169\\
17	0.338546904999224\\
18	0.351069100327709\\
19	0.356059032649651\\
20	0.352088906659929\\
21	0.338123288021892\\
22	0.313937286110279\\
23	0.279927189006548\\
24	0.236909320141498\\
25	0.186622284955889\\
26	0.132738897572991\\
27	0.0814745248550397\\
28	0.0418457011924032\\
29	0.0265730639419973\\
30	0.0289261744454261\\
31	0.0268734103038504\\
32	0.0197016038925186\\
33	0.0208716762638487\\
34	0.0367524411675146\\
35	0.0576900459969084\\
36	0.0781487429780579\\
37	0.0939580860759216\\
38	0.102270071956759\\
39	0.103132466185838\\
40	0.0995891594246033\\
41	0.0953212908864545\\
42	0.0916328113846022\\
43	0.0874299107437555\\
44	0.0817840773391987\\
45	0.074959728695259\\
46	0.0672795524903924\\
47	0.0586691658914106\\
48	0.0499526614143349\\
49	0.0434152983929751\\
50	0.0404910062092631\\
51	0.0400011192268671\\
52	0.0411643844181751\\
53	0.0453531390214556\\
54	0.0528653943411601\\
55	0.0614386514968842\\
56	0.0687675993671922\\
57	0.0740395711087301\\
58	0.0775515378673895\\
59	0.0799885362950317\\
60	0.0818853248223738\\
61	0.082843301898096\\
62	0.0810902309433011\\
63	0.0746633970333729\\
64	0.0637239911560297\\
65	0.0520377077582908\\
66	0.0449795367867954\\
67	0.042578920497606\\
68	0.038762002396916\\
69	0.029917925635772\\
70	0.0182792799863384\\
71	0.0111366633051444\\
72	0.0112693958197743\\
73	0.00886101832513826\\
74	0.00478956668392447\\
75	0.0129477096013504\\
76	0.021205148360366\\
77	0.0235296519579055\\
78	0.0190428223987662\\
79	0.011853392873391\\
80	0.0135310797596697\\
81	0.021509919000787\\
82	0.0269445412387396\\
83	0.0285377350812627\\
84	0.0274385058077206\\
85	0.0245903061764636\\
86	0.0200333283435312\\
87	0.0148419643225863\\
88	0.0139891754331621\\
89	0.0193973632609273\\
90	0.0249533579374901\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	0.791565167705739\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-89	0.0264875196579203\\
-88	0.0276402712760893\\
-87	0.0334852957099906\\
-86	0.0399142133421131\\
-85	0.0443385649882014\\
-84	0.0456745973645299\\
-83	0.0437515418584857\\
-82	0.0389878728929592\\
-81	0.0321776637437209\\
-80	0.0243225899788556\\
-79	0.0165417497473235\\
-78	0.0102327770012277\\
-77	0.00761054022254252\\
-76	0.00901634209520138\\
-75	0.0110490520230533\\
-74	0.0119509967691477\\
-73	0.0113360742413599\\
-72	0.00930313304006299\\
-71	0.00637861247555236\\
-70	0.00437681588380867\\
-69	0.00633793002183955\\
-68	0.0100795356600613\\
-67	0.0135144964140075\\
-66	0.016112244917406\\
-65	0.0180962404432634\\
-64	0.020277434366098\\
-63	0.0235139143952826\\
-62	0.0278739299631494\\
-61	0.0324502305867267\\
-60	0.0359033420429803\\
-59	0.0370686133815222\\
-58	0.03550615709459\\
-57	0.0322917827905385\\
-56	0.0311479495387222\\
-55	0.0369384333435098\\
-54	0.0495279381120487\\
-53	0.0648016697764925\\
-52	0.0789258260891067\\
-51	0.0890263581443684\\
-50	0.0931407633507521\\
-49	0.090359243098829\\
-48	0.0810705326629072\\
-47	0.0673198229219991\\
-46	0.0534846818476874\\
-45	0.0465782064064232\\
-44	0.0505778946796311\\
-43	0.0597338303863969\\
-42	0.0666622434055403\\
-41	0.0676354396148038\\
-40	0.0622747033992265\\
-39	0.0538190830339676\\
-38	0.0501869285348738\\
-37	0.0588074827990892\\
-36	0.0759417611475576\\
-35	0.0931518548774251\\
-34	0.104407321064406\\
-33	0.10615081294474\\
-32	0.0968293214667224\\
-31	0.0767371503012454\\
-30	0.0478487782569386\\
-29	0.0135031608465127\\
-28	0.0221453057489421\\
-27	0.05461238513952\\
-26	0.0799593759068483\\
-25	0.0953518985905665\\
-24	0.0997219370838657\\
-23	0.0943897931070925\\
-22	0.0838902027813332\\
-21	0.0766958890282459\\
-20	0.081570475206212\\
-19	0.0979231171038422\\
-18	0.117784365964742\\
-17	0.134596550115987\\
-16	0.145107141878379\\
-15	0.148479310811168\\
-14	0.145138766896094\\
-13	0.135536771496037\\
-12	0.119343642539058\\
-11	0.0965745087613003\\
-10	0.0754730360911613\\
-9	0.0906539746237991\\
-8	0.158940776256694\\
-7	0.26033251440299\\
-6	0.382451090138264\\
-5	0.516073316129543\\
-4	0.651271972546011\\
-3	0.777287959972529\\
-2	0.883399555159947\\
-1	0.960058333950165\\
0	1\\
1	0.999146601300047\\
2	0.957172295838625\\
3	0.877660253153677\\
4	0.767843048706082\\
5	0.637995806280977\\
6	0.500649883324954\\
7	0.369935681213955\\
8	0.261429773459967\\
9	0.191169499136092\\
10	0.164714406642985\\
11	0.161836802629869\\
12	0.156955408835179\\
13	0.139891439819638\\
14	0.113245870010472\\
15	0.0890571422772161\\
16	0.0852111806265613\\
17	0.102964324230698\\
18	0.124568687315927\\
19	0.137549734126872\\
20	0.137090412646824\\
21	0.123009964040837\\
22	0.0984932629443644\\
23	0.0702021986493839\\
24	0.0509400680915617\\
25	0.055147035797362\\
26	0.0721974398375207\\
27	0.0860117967808444\\
28	0.0904737568703792\\
29	0.084337192433153\\
30	0.0688166774151668\\
31	0.0466325214352557\\
32	0.0214094235528477\\
33	0.00608520460596357\\
34	0.026042212201754\\
35	0.0415418959352844\\
36	0.0501290029938042\\
37	0.051798057882091\\
38	0.0476626353861609\\
39	0.0395853828566704\\
40	0.0297110899187866\\
41	0.0199681741285543\\
42	0.0119775816653428\\
43	0.00938030966468746\\
44	0.0158319224125039\\
45	0.0268778141542858\\
46	0.0399069523646221\\
47	0.0532213607768443\\
48	0.0650303100756489\\
49	0.0736632006151959\\
50	0.0778901314005197\\
51	0.0771564704830804\\
52	0.0716880361546556\\
53	0.0624608747918667\\
54	0.0510508960411933\\
55	0.039385371804224\\
56	0.0293744892672931\\
57	0.0222660261452462\\
58	0.0177772149724817\\
59	0.0143705657169023\\
60	0.0113811710331821\\
61	0.0108690790827901\\
62	0.0147260662345494\\
63	0.0205517381848926\\
64	0.0258529899685831\\
65	0.0293857822929255\\
66	0.0308671851708046\\
67	0.030925239603515\\
68	0.0309317069019828\\
69	0.0322611871738628\\
70	0.0351441779021546\\
71	0.0384634015351011\\
72	0.0407032487592799\\
73	0.0407825252512225\\
74	0.0383815114032734\\
75	0.0340224805684673\\
76	0.0290442202954856\\
77	0.0253061190085095\\
78	0.0240379433233664\\
79	0.0244153624757367\\
80	0.0243386341456691\\
81	0.0221961771892503\\
82	0.017405443857987\\
83	0.0102809547137976\\
84	0.00216733953384985\\
85	0.0073437749195071\\
86	0.0147483241297515\\
87	0.0196969239220777\\
88	0.0212775044234755\\
89	0.0191602106812283\\
90	0.0136599021283153\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-89	0.0257593929370406\\
-88	0.0267712584971567\\
-87	0.0223400715375285\\
-86	0.0170526738069487\\
-85	0.0174434604999844\\
-84	0.0222532590866891\\
-83	0.0266297962941457\\
-82	0.0295791779952696\\
-81	0.0312889770975321\\
-80	0.0309095688935743\\
-79	0.0272230091720856\\
-78	0.0207715894868101\\
-77	0.0162818003967237\\
-76	0.0198975520454165\\
-75	0.0267717931274597\\
-74	0.0307537954747519\\
-73	0.0296775873885021\\
-72	0.0237309307498158\\
-71	0.0147003953054186\\
-70	0.0060723551363155\\
-69	0.0066011694234297\\
-68	0.0105567259912113\\
-67	0.0117517899915578\\
-66	0.0118340193984076\\
-65	0.0135339752424432\\
-64	0.0164816318721331\\
-63	0.0186640724761436\\
-62	0.0191660472316965\\
-61	0.017670369588486\\
-60	0.0135505601778332\\
-59	0.00704527848686313\\
-58	0.00860301034554683\\
-57	0.0189798138686051\\
-56	0.0272477970049031\\
-55	0.029510646604573\\
-54	0.024452749447288\\
-53	0.0135606747355624\\
-52	0.00291077558136958\\
-51	0.0121430231085252\\
-50	0.0190108791015574\\
-49	0.0213852669961055\\
-48	0.0225815326064932\\
-47	0.0267764725177026\\
-46	0.0340602588664456\\
-45	0.0415670256714848\\
-44	0.0465845871294472\\
-43	0.0472537701486196\\
-42	0.04333210628244\\
-41	0.0371624480601476\\
-40	0.0325407135991414\\
-39	0.0296611494192214\\
-38	0.0240369569476371\\
-37	0.0143164466483695\\
-36	0.015752780582681\\
-35	0.0314581486824632\\
-34	0.0459983139141285\\
-33	0.058411879452518\\
-32	0.0747100826240926\\
-31	0.0981699108207382\\
-30	0.1238249188973\\
-29	0.144514668154598\\
-28	0.157144085072749\\
-27	0.163878292841401\\
-26	0.168666775428913\\
-25	0.172892947188366\\
-24	0.17611331430708\\
-23	0.18057287910428\\
-22	0.191050155655204\\
-21	0.208015412686914\\
-20	0.224918930190251\\
-19	0.234803399927923\\
-18	0.236996768421902\\
-17	0.23710681945835\\
-16	0.240318081640383\\
-15	0.244809688932973\\
-14	0.244024032487677\\
-13	0.234554579681814\\
-12	0.220670120528302\\
-11	0.211902462812301\\
-10	0.214155611632244\\
-9	0.222978008267484\\
-8	0.228396242950084\\
-7	0.223052310930346\\
-6	0.205159526579795\\
-5	0.17838801516266\\
-4	0.151783722328601\\
-3	0.138137019078962\\
-2	0.142817923956286\\
-1	0.153150183143072\\
0	0.149613664513951\\
1	0.117822128870922\\
2	0.0550293137699211\\
3	0.0736701707244696\\
4	0.206581922537219\\
5	0.364540036243513\\
6	0.53073412970137\\
7	0.691481253848215\\
8	0.834484347890027\\
9	0.948644723316353\\
10	1.02378784593278\\
11	1.05116459690958\\
12	1.0252253916582\\
13	0.94614863465921\\
14	0.821782801574487\\
15	0.667605140172333\\
16	0.504039659895479\\
17	0.351631945507697\\
18	0.225708086576847\\
19	0.133248694672832\\
20	0.0768718158732237\\
21	0.0664938700482863\\
22	0.091650368289269\\
23	0.123845520320675\\
24	0.151447643058535\\
25	0.169093461265204\\
26	0.172504186139019\\
27	0.158921742673632\\
28	0.12974731150242\\
29	0.0941520655658305\\
30	0.0750349322298297\\
31	0.093456704831036\\
32	0.131148892319041\\
33	0.171210522043822\\
34	0.207986841491187\\
35	0.236779364865396\\
36	0.251774694236226\\
37	0.248384284192543\\
38	0.225500480553685\\
39	0.185646092044595\\
40	0.13353341805268\\
41	0.0748977874747366\\
42	0.0228822577944992\\
43	0.053065985605985\\
44	0.101227239959712\\
45	0.138121107112495\\
46	0.160841745735667\\
47	0.16986286557465\\
48	0.16720906189151\\
49	0.15509517584169\\
50	0.135499002219192\\
51	0.110494735743742\\
52	0.0823770187542387\\
53	0.0532731228401281\\
54	0.0250219431283988\\
55	0.00120405670391968\\
56	0.0194543303290109\\
57	0.0293429143736006\\
58	0.0289886230465789\\
59	0.0237225843725394\\
60	0.0281549279777496\\
61	0.041906497602451\\
62	0.0518056630536797\\
63	0.0513961959395593\\
64	0.0402822185364408\\
65	0.0225318262423316\\
66	0.00510864626666597\\
67	0.0100617464902062\\
68	0.0159901694266587\\
69	0.0170008976363599\\
70	0.0177267800749648\\
71	0.0193884437906938\\
72	0.0203475788855346\\
73	0.023935721537018\\
74	0.0340095052171984\\
75	0.0456497446240356\\
76	0.0515212460787322\\
77	0.0471457425091131\\
78	0.0331043256620235\\
79	0.0205261466218727\\
80	0.0311254359645198\\
81	0.0468032513959398\\
82	0.052560648411481\\
83	0.0452348310491371\\
84	0.027501994308301\\
85	0.00933708969331972\\
86	0.0200972825835172\\
87	0.0320159850295861\\
88	0.0341546142945118\\
89	0.0278147249877947\\
90	0.0186199350787768\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	1.02378784593278\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-89	0.0256409293787296\\
-88	0.0326375221460975\\
-87	0.042247525134837\\
-86	0.0493077005713415\\
-85	0.049784023468087\\
-84	0.0447817211051943\\
-83	0.0441827558203249\\
-82	0.0565366425590621\\
-81	0.0728334749554162\\
-80	0.0816911695952695\\
-79	0.0794746162661722\\
-78	0.072506108555981\\
-77	0.0746274845569778\\
-76	0.0892033130198279\\
-75	0.104074248472291\\
-74	0.110077702383183\\
-73	0.107697259852679\\
-72	0.104560335804499\\
-71	0.107033115149349\\
-70	0.112328241830512\\
-69	0.113437611334637\\
-68	0.108040968598935\\
-67	0.10052444592272\\
-66	0.0972521817772549\\
-65	0.0985986942329756\\
-64	0.0985601498952769\\
-63	0.0923458224066484\\
-62	0.0805985408958238\\
-61	0.0682787788800605\\
-60	0.0598313044373857\\
-59	0.0540526550523449\\
-58	0.0465604918742275\\
-57	0.0362127713505241\\
-56	0.0268293445184135\\
-55	0.0243090557634425\\
-54	0.0300203966003538\\
-53	0.0426360096489855\\
-52	0.0613186012562212\\
-51	0.0829401011023407\\
-50	0.103492455998262\\
-49	0.120753500063726\\
-48	0.135314858928068\\
-47	0.149577907885267\\
-46	0.165493078382234\\
-45	0.182766265016961\\
-44	0.198695061930312\\
-43	0.209284233024188\\
-42	0.210875207483887\\
-41	0.201760366020557\\
-40	0.183225536361592\\
-39	0.159627198834357\\
-38	0.137634505988661\\
-37	0.124746361176192\\
-36	0.126145819390163\\
-35	0.141379750530531\\
-34	0.166176614069681\\
-33	0.196196811634618\\
-32	0.227471938942399\\
-31	0.255527482555026\\
-30	0.275683838080102\\
-29	0.28451386033504\\
-28	0.280903282245446\\
-27	0.265400109388803\\
-26	0.23833559795595\\
-25	0.199024406352557\\
-24	0.147914774843505\\
-23	0.0923712976985403\\
-22	0.064989912806764\\
-21	0.0990570802746014\\
-20	0.145335505325044\\
-19	0.177378807677041\\
-18	0.188668680528361\\
-17	0.179060334744498\\
-16	0.152048477562771\\
-15	0.114906670605513\\
-14	0.0812671356606199\\
-13	0.0701409603184541\\
-12	0.0777236894125087\\
-11	0.0788814515033122\\
-10	0.0632171479322407\\
-9	0.0464750597093917\\
-8	0.0739696783317729\\
-7	0.12665935684869\\
-6	0.175647481084366\\
-5	0.209150802793612\\
-4	0.223785002516586\\
-3	0.223778651967482\\
-2	0.219685425936229\\
-1	0.222671676288723\\
0	0.234780663095548\\
1	0.246409872412425\\
2	0.245157801287319\\
3	0.225818304235684\\
4	0.199068555231627\\
5	0.197579985828211\\
6	0.245890648364544\\
7	0.321467761003978\\
8	0.389888097329495\\
9	0.427767605789819\\
10	0.422478297249029\\
11	0.370516904083701\\
12	0.276915298735324\\
13	0.163057966684185\\
14	0.141522787353461\\
15	0.288060020261675\\
16	0.473270796760634\\
17	0.652691121350712\\
18	0.804061285615555\\
19	0.911305438017454\\
20	0.965460619197067\\
21	0.965882494257923\\
22	0.919167049296836\\
23	0.83593018338683\\
24	0.727180304934934\\
25	0.602347691540537\\
26	0.469595625437961\\
27	0.336983179182028\\
28	0.212685204251737\\
29	0.105349360463287\\
30	0.0479592226358809\\
31	0.0978075363704191\\
32	0.15726709247681\\
33	0.200896780601499\\
34	0.224371912459113\\
35	0.228170621127427\\
36	0.21751981763362\\
37	0.200569107098587\\
38	0.184388253032077\\
39	0.171743964394937\\
40	0.161862743576299\\
41	0.153686213113283\\
42	0.147508333813086\\
43	0.144370861998413\\
44	0.145141805042745\\
45	0.150431539862305\\
46	0.160931798904862\\
47	0.176708074195946\\
48	0.195092623078462\\
49	0.209745946863846\\
50	0.212994955037404\\
51	0.200147316991039\\
52	0.173452878687827\\
53	0.144191996192985\\
54	0.129067801076501\\
55	0.133271475172814\\
56	0.142731905549394\\
57	0.143925705517953\\
58	0.133695443586207\\
59	0.116792232701566\\
60	0.10238337132636\\
61	0.0993542536152877\\
62	0.108196318646749\\
63	0.120539925369829\\
64	0.12778199343759\\
65	0.125392444799564\\
66	0.113174479677496\\
67	0.0944651149454898\\
68	0.0749155558708473\\
69	0.060810451218943\\
70	0.0553875586319452\\
71	0.0551791945839657\\
72	0.0543212398022881\\
73	0.0501506797124712\\
74	0.0433152620333721\\
75	0.0352246809140807\\
76	0.0255645898391893\\
77	0.0134342609673312\\
78	0.0116281941444102\\
79	0.0285275817488016\\
80	0.04435882326907\\
81	0.0531079782919142\\
82	0.052865733215435\\
83	0.0457298859188781\\
84	0.0373466804035499\\
85	0.0336513270298268\\
86	0.034798790176915\\
87	0.0372139069535782\\
88	0.0397668525156093\\
89	0.0422011901086667\\
90	0.0425995781490169\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20	0.965460619197067\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-89	0.0082742872374993\\
-88	0.00667198159137596\\
-87	0.00316720741474535\\
-86	0.0031579544621027\\
-85	0.00779673846004092\\
-84	0.0111062137636025\\
-83	0.0129629045144155\\
-82	0.0153818267476055\\
-81	0.0198968000150745\\
-80	0.0250784425072896\\
-79	0.0285373676348705\\
-78	0.0291546279623916\\
-77	0.0281240029579028\\
-76	0.0288879373534366\\
-75	0.0338140896590754\\
-74	0.0410124816972614\\
-73	0.0474487431534613\\
-72	0.0522311953903653\\
-71	0.0572174151482047\\
-70	0.0649778786572824\\
-69	0.0752268802144423\\
-68	0.0847362025000679\\
-67	0.0910550183191422\\
-66	0.0956666972872461\\
-65	0.103364943291102\\
-64	0.116525713780123\\
-63	0.131055525701832\\
-62	0.140246897907999\\
-61	0.140276096952594\\
-60	0.13254005900182\\
-59	0.122953380487379\\
-58	0.118180686107412\\
-57	0.12000940270795\\
-56	0.123957392506981\\
-55	0.123782737644751\\
-54	0.115612053140718\\
-53	0.100326417088513\\
-52	0.0860452790739571\\
-51	0.0860067226304494\\
-50	0.101275958178517\\
-49	0.118101276607466\\
-48	0.125862638548139\\
-47	0.121880391852134\\
-46	0.109304901671738\\
-45	0.0938494048231159\\
-44	0.0801881957921053\\
-43	0.0697370168072509\\
-42	0.0615706277261784\\
-41	0.0551094000839455\\
-40	0.0517119943775301\\
-39	0.0534946633708225\\
-38	0.0593370804962284\\
-37	0.0641468396972114\\
-36	0.0629470212955966\\
-35	0.0545415522879525\\
-34	0.0444944463053668\\
-33	0.0459779769930857\\
-32	0.0622667570931363\\
-31	0.0822513963732182\\
-30	0.0979049050534512\\
-29	0.104771777646945\\
-28	0.100057347878025\\
-27	0.0831137692658271\\
-26	0.0574191731096601\\
-25	0.0362385993752946\\
-24	0.0451516605864761\\
-23	0.0699385611176408\\
-22	0.0928227159705202\\
-21	0.112154813641623\\
-20	0.129630992197699\\
-19	0.144943975778504\\
-18	0.155603664752445\\
-17	0.15994461939759\\
-16	0.159348669970231\\
-15	0.157467754652587\\
-14	0.156780639085075\\
-13	0.155632935937212\\
-12	0.149064931442559\\
-11	0.132031105576378\\
-10	0.101773037291227\\
-9	0.058885222746812\\
-8	0.0170346665713006\\
-7	0.0604118150539104\\
-6	0.117727531613255\\
-5	0.166816161124745\\
-4	0.199515552553815\\
-3	0.209502038440059\\
-2	0.19313916409254\\
-1	0.15042032450249\\
0	0.0853721421366435\\
1	0.00593465991519926\\
2	0.0786701897461674\\
3	0.156666486092817\\
4	0.218961204636575\\
5	0.25936560207307\\
6	0.276336407101523\\
7	0.273461213724747\\
8	0.258646003446157\\
9	0.24139390121125\\
10	0.22804981062437\\
11	0.21777485756821\\
12	0.203764240073842\\
13	0.178588126513211\\
14	0.139036043938171\\
15	0.0921252229354506\\
16	0.0764893653859429\\
17	0.12365540790516\\
18	0.183660216991027\\
19	0.226280915785606\\
20	0.23972743385674\\
21	0.226653694445666\\
22	0.211443539539945\\
23	0.236589596478831\\
24	0.313988282117792\\
25	0.416210886132795\\
26	0.518559633768829\\
27	0.607141854256464\\
28	0.673666223848028\\
29	0.712094150597583\\
30	0.718370261749055\\
31	0.691751301638755\\
32	0.635471323744216\\
33	0.555745863435336\\
34	0.460141785908631\\
35	0.356992554897162\\
36	0.256179462833618\\
37	0.169931053830183\\
38	0.111685112619361\\
39	0.0875591839891156\\
40	0.0847403437656882\\
41	0.0917956638718318\\
42	0.109830524245468\\
43	0.136026105960916\\
44	0.161764016627344\\
45	0.179592440654186\\
46	0.185287965259532\\
47	0.177535030344509\\
48	0.157986261208287\\
49	0.131435473130852\\
50	0.104562995835178\\
51	0.0824734993916911\\
52	0.06579460403334\\
53	0.0543440738185492\\
54	0.054035989207359\\
55	0.0685864595612416\\
56	0.0899014781886738\\
57	0.109570628021893\\
58	0.123363613640161\\
59	0.130238135145148\\
60	0.131756256517741\\
61	0.131213205656192\\
62	0.130983726048746\\
63	0.129723221630875\\
64	0.123584509892501\\
65	0.110697923205329\\
66	0.09406120405865\\
67	0.0798056622785012\\
68	0.0705754699430154\\
69	0.0618899362855633\\
70	0.0489990714985337\\
71	0.0336032251539216\\
72	0.0240812594285253\\
73	0.0240077606003225\\
74	0.0228836665809468\\
75	0.0161749018718972\\
76	0.0117300032462342\\
77	0.0183137775481231\\
78	0.0237100795391963\\
79	0.0221582896408529\\
80	0.0145579288015524\\
81	0.00795323186196604\\
82	0.0132351257257738\\
83	0.0190563678100542\\
84	0.0202604448646213\\
85	0.0173120012025945\\
86	0.0125274592943858\\
87	0.00897851321087523\\
88	0.00872149814394391\\
89	0.0101419509657528\\
90	0.0112818981108725\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
30	0.718370261749055\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-89	0.0241556346404757\\
-88	0.0223921695659314\\
-87	0.0232982517589542\\
-86	0.0281790554615606\\
-85	0.0326410390955767\\
-84	0.0348698263164793\\
-83	0.0394884752347895\\
-82	0.0510855624701787\\
-81	0.0648805911309962\\
-80	0.0724610812379293\\
-79	0.0695229724072596\\
-78	0.060935404848688\\
-77	0.0628628709147572\\
-76	0.081945628977809\\
-75	0.103875347812775\\
-74	0.117476754698246\\
-73	0.121208570248439\\
-72	0.120301125098227\\
-71	0.121149169364616\\
-70	0.125918197434467\\
-69	0.133138952445969\\
-68	0.141167115375371\\
-67	0.148000917509579\\
-66	0.150006694775982\\
-65	0.143648766432236\\
-64	0.128573577724471\\
-63	0.108811585090975\\
-62	0.0908839807614815\\
-61	0.078852209591665\\
-60	0.0698698958906243\\
-59	0.0571638155597662\\
-58	0.0380182915419978\\
-57	0.0306518620583512\\
-56	0.0606200879997997\\
-55	0.0995347183961713\\
-54	0.131393490049433\\
-53	0.150513661798661\\
-52	0.159494544861987\\
-51	0.167273262691398\\
-50	0.180271189462854\\
-49	0.194847929587205\\
-48	0.20225884073882\\
-47	0.197227650243146\\
-46	0.180142422390146\\
-45	0.154188575336574\\
-44	0.121972779068435\\
-43	0.0850501892647698\\
-42	0.0461548267485758\\
-41	0.0152988973124596\\
-40	0.0306022801056559\\
-39	0.0526389577087244\\
-38	0.067182101670079\\
-37	0.0749644264953122\\
-36	0.0765635162952415\\
-35	0.0716129909318103\\
-34	0.0604177947914395\\
-33	0.0449156820572265\\
-32	0.0277469423158292\\
-31	0.0105398651124839\\
-30	0.00740354346491414\\
-29	0.0271232156609433\\
-28	0.0510694969045586\\
-27	0.0799427580037621\\
-26	0.111807845611153\\
-25	0.141858826521147\\
-24	0.164254800023058\\
-23	0.175006977384414\\
-22	0.174156797274719\\
-21	0.16569054166593\\
-20	0.154755176774182\\
-19	0.14409653595526\\
-18	0.133415432397732\\
-17	0.122092433115246\\
-16	0.111245339715555\\
-15	0.103081834714092\\
-14	0.0995993593253221\\
-13	0.10216119117696\\
-12	0.110439381864766\\
-11	0.121208237257916\\
-10	0.129804356389976\\
-9	0.133047453233706\\
-8	0.130974688988661\\
-7	0.126737593624832\\
-6	0.124881859569231\\
-5	0.128628304696016\\
-4	0.138111019500073\\
-3	0.151262527742299\\
-2	0.165811606895717\\
-1	0.180376078845791\\
0	0.194533179228693\\
1	0.208190802096666\\
2	0.220497195338071\\
3	0.229044029609243\\
4	0.230323989387774\\
5	0.221486074174039\\
6	0.202360663762745\\
7	0.176566709463377\\
8	0.151002362567624\\
9	0.133555722172524\\
10	0.129835402159905\\
11	0.141603756228833\\
12	0.167511488963959\\
13	0.202779386582765\\
14	0.239070262099189\\
15	0.266786642341941\\
16	0.278385731071328\\
17	0.270968137848547\\
18	0.247155010706492\\
19	0.213810447760918\\
20	0.178952334380245\\
21	0.14841513353333\\
22	0.124721522552579\\
23	0.108727600070985\\
24	0.100597615259504\\
25	0.0982950804209977\\
26	0.0976342667852944\\
27	0.0945936765138906\\
28	0.0864171505544494\\
29	0.0730759407410622\\
30	0.0642524703029904\\
31	0.082299843100643\\
32	0.128056612036174\\
33	0.187025683201789\\
34	0.251825154871198\\
35	0.31974056462045\\
36	0.388081018756254\\
37	0.451604914004366\\
38	0.503381322879673\\
39	0.537583435396102\\
40	0.551258820474651\\
41	0.543872909471188\\
42	0.515947008098113\\
43	0.468740397563471\\
44	0.405138822143389\\
45	0.330107251890498\\
46	0.249717777611099\\
47	0.170313551082278\\
48	0.102218214480767\\
49	0.0758787094091317\\
50	0.106487559530649\\
51	0.147045775232171\\
52	0.179086555667056\\
53	0.204490755242457\\
54	0.228522452136259\\
55	0.25052217699552\\
56	0.263714638642737\\
57	0.26214306246304\\
58	0.246167460406654\\
59	0.222764325372773\\
60	0.201178749487928\\
61	0.186452139906189\\
62	0.176499015501295\\
63	0.16611356525628\\
64	0.152256247940295\\
65	0.135568977243931\\
66	0.118969950807762\\
67	0.104974720326393\\
68	0.0935168040663022\\
69	0.0828396782960155\\
70	0.0726710080329688\\
71	0.0651807871378211\\
72	0.0615549521007358\\
73	0.0589095418127965\\
74	0.0531893775946975\\
75	0.0431575825840801\\
76	0.0315194007576134\\
77	0.0255309780447483\\
78	0.0307186462354523\\
79	0.0397846721087917\\
80	0.045306180432691\\
81	0.044468187741141\\
82	0.0385466272607583\\
83	0.0335032872578844\\
84	0.0354463017860497\\
85	0.0406017350259642\\
86	0.041997876824443\\
87	0.0381957447975002\\
88	0.0337931265128998\\
89	0.0347892728970624\\
90	0.0391150368823301\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
40	0.551258820474651\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-89	0.0131121684285274\\
-88	0.0118907290967394\\
-87	0.0130551510413828\\
-86	0.0166139395529884\\
-85	0.0201184935622016\\
-84	0.0228055534600068\\
-83	0.026107902283362\\
-82	0.0310133287906057\\
-81	0.0357681480774076\\
-80	0.0377715509968086\\
-79	0.0368379206390527\\
-78	0.036969231844258\\
-77	0.0426106770020271\\
-76	0.0512447315230538\\
-75	0.0567896063886478\\
-74	0.0560497487601478\\
-73	0.0509736533364491\\
-72	0.0483833585900285\\
-71	0.0534125648167267\\
-70	0.0622832456330155\\
-69	0.0692443369627233\\
-68	0.0728877498215037\\
-67	0.0754208273149727\\
-66	0.0794145611776755\\
-65	0.0854222259883186\\
-64	0.0929682579429634\\
-63	0.102437923694257\\
-62	0.11451316590857\\
-61	0.12839088278936\\
-60	0.141892224295508\\
-59	0.153437947864163\\
-58	0.163558276870455\\
-57	0.174541279752457\\
-56	0.188560626191549\\
-55	0.205997153175161\\
-54	0.225262027290888\\
-53	0.243515158250442\\
-52	0.257360242721237\\
-51	0.263713532303232\\
-50	0.26112579323226\\
-49	0.250962130280105\\
-48	0.237411453141866\\
-47	0.225839295759521\\
-46	0.220319845943546\\
-45	0.22226051388253\\
-44	0.230897755284244\\
-43	0.244262223033943\\
-42	0.259687687453679\\
-41	0.274244751314435\\
-40	0.284974326904077\\
-39	0.288611877133987\\
-38	0.281508021443163\\
-37	0.260632295639895\\
-36	0.22532632181559\\
-35	0.17878381896015\\
-34	0.129807472394228\\
-33	0.099039422016689\\
-32	0.113656616045061\\
-31	0.158844110352346\\
-30	0.20556774285176\\
-29	0.238117142048027\\
-28	0.248198707260157\\
-27	0.233250210406448\\
-26	0.196001045558199\\
-25	0.142658768028262\\
-24	0.0803897280795742\\
-23	0.0203706270625451\\
-22	0.0561698265193619\\
-21	0.114263138350323\\
-20	0.161424090820714\\
-19	0.192738380736916\\
-18	0.207800291458277\\
-17	0.211208558441851\\
-16	0.210253430276782\\
-15	0.209870192141897\\
-14	0.209250185516776\\
-13	0.204025079093819\\
-12	0.190953046652379\\
-11	0.170510810919258\\
-10	0.147110061639563\\
-9	0.128325704453094\\
-8	0.122418151147957\\
-7	0.132301840930766\\
-6	0.153054492005957\\
-5	0.17764039604183\\
-4	0.200862752886493\\
-3	0.219716835143222\\
-2	0.233327293924873\\
-1	0.242858669419767\\
0	0.250701384928032\\
1	0.258831169537928\\
2	0.267273188307996\\
3	0.273818590402646\\
4	0.275110227448455\\
5	0.268366307634087\\
6	0.253211321589644\\
7	0.2333424647005\\
8	0.216966260111309\\
9	0.212989141307207\\
10	0.222459194432198\\
11	0.235908193788347\\
12	0.241314611381682\\
13	0.231704324564498\\
14	0.208300920467035\\
15	0.181663081537684\\
16	0.169257714175606\\
17	0.180876755186414\\
18	0.205736920907211\\
19	0.226647694089293\\
20	0.233267423905496\\
21	0.223262190203418\\
22	0.20093151721332\\
23	0.175828159499951\\
24	0.159712670955733\\
25	0.159353509625273\\
26	0.171587810322832\\
27	0.190054458337718\\
28	0.21219186345103\\
29	0.238119774461525\\
30	0.266977220099519\\
31	0.295847602390926\\
32	0.321358694950067\\
33	0.341348132458192\\
34	0.354834530812965\\
35	0.360404148886079\\
36	0.354556430228673\\
37	0.331807292212381\\
38	0.287014974908306\\
39	0.219074908458064\\
40	0.137427696226695\\
41	0.0947841406008205\\
42	0.16429227481287\\
43	0.267132406909871\\
44	0.361918508162267\\
45	0.437017735935802\\
46	0.489264760665125\\
47	0.520110188688942\\
48	0.532947404670014\\
49	0.530664536500474\\
50	0.51442491542701\\
51	0.484224248699394\\
52	0.440524450487953\\
53	0.385640090694023\\
54	0.324047965128017\\
55	0.261654641429613\\
56	0.204530467556757\\
57	0.157661178024719\\
58	0.124264369946903\\
59	0.105953572892061\\
60	0.102303590674066\\
61	0.108727754921258\\
62	0.11723259936848\\
63	0.120711697686332\\
64	0.116280542818216\\
65	0.106588394021447\\
66	0.0982788356634153\\
67	0.095841364714486\\
68	0.0961607047475481\\
69	0.0931220601563934\\
70	0.0847951352130568\\
71	0.0745921051377453\\
72	0.0672082475959286\\
73	0.0627549275457237\\
74	0.0569219713743305\\
75	0.0468986839035667\\
76	0.03443510842061\\
77	0.0257724484079582\\
78	0.0266687905778835\\
79	0.0320427098422328\\
80	0.0352035416948918\\
81	0.0337011635848942\\
82	0.0271684404697411\\
83	0.0168884675643374\\
84	0.00937407065284766\\
85	0.016684144540632\\
86	0.0259903726780771\\
87	0.0307560611966415\\
88	0.0301331115096095\\
89	0.0254447681756569\\
90	0.0189610412159873\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
50	0.51442491542701\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_tikz/fig04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(0in,0in)},
scale only axis,
% xmode=log,
%ymode=log,
xmin=-80,
xmax=80,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Angles [Deg]},
ymin=0.,
ymax=0.8,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized Amplitude},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
tick label style={font=\footnotesize},
legend style={at={(1,1)}, anchor=north east, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]

\addplot [color=black, solid, line width=1.0pt]
  table[row sep=crcr]{%
-70	0.0242013575488257\\
-69	0.0341189615912355\\
-68	0.0379700957335481\\
-67	0.0364745446183861\\
-66	0.0331497187369602\\
-65	0.0333081517495483\\
-64	0.0392092867085842\\
-63	0.0476656402540601\\
-62	0.0551029942538235\\
-61	0.0601132981389817\\
-60	0.0631945973585799\\
-59	0.0659186469036667\\
-58	0.0700121073123621\\
-57	0.0767479300638777\\
-56	0.0869562194825685\\
-55	0.101507428776877\\
-54	0.12141328267852\\
-53	0.146688813682659\\
-52	0.174821064045881\\
-51	0.200807716797913\\
-50	0.219223461893004\\
-49	0.227084655321054\\
-48	0.225900145207281\\
-47	0.221362995287364\\
-46	0.219759690390963\\
-45	0.223145545375144\\
-44	0.228524035446894\\
-43	0.231759800273611\\
-42	0.230965080444975\\
-41	0.226866492453435\\
-40	0.221705817903738\\
-39	0.218304584827434\\
-38	0.21939847596953\\
-37	0.22670427022109\\
-36	0.239890376422724\\
-35	0.256102209535267\\
-34	0.27023746770218\\
-33	0.276000122361153\\
-32	0.267834249150149\\
-31	0.243399503778634\\
-30	0.206053320643583\\
-29	0.16782270565886\\
-28	0.152375895599808\\
-27	0.179785514662492\\
-26	0.240780280176003\\
-25	0.318588709715753\\
-24	0.4038337451351\\
-23	0.490053248769451\\
-22	0.570394225870665\\
-21	0.637129836312021\\
-20	0.68244674978488\\
-19	0.699648974291213\\
-18	0.684389692739715\\
-17	0.635637025212508\\
-16	0.556132903775607\\
-15	0.452373360859956\\
-14	0.334717091510279\\
-13	0.219820465870684\\
-12	0.143458479766047\\
-11	0.156237876082832\\
-10	0.21425888869129\\
-9	0.259524970206023\\
-8	0.273651657447302\\
-7	0.253844544688557\\
-6	0.205646527823349\\
-5	0.140339154001807\\
-4	0.0726641417884375\\
-3	0.0243767259835629\\
-2	0.0371201886675052\\
-1	0.0498813226213732\\
0	0.0444231672944711\\
1	0.0380485042494551\\
2	0.0593496524292181\\
3	0.0956664656376298\\
4	0.130315507531648\\
5	0.156885006999777\\
6	0.174055185742081\\
7	0.183740311559877\\
8	0.189560468326669\\
9	0.195099645587078\\
10	0.202248552262213\\
11	0.210306789926852\\
12	0.216336738891127\\
13	0.216572463977138\\
14	0.208325389440313\\
15	0.191938473295795\\
16	0.172310564660062\\
17	0.158527296417857\\
18	0.158300315535143\\
19	0.169873039479313\\
20	0.184422073375015\\
21	0.195012101170138\\
22	0.199661848147062\\
23	0.199246848280003\\
24	0.194295444601989\\
25	0.183583593265427\\
26	0.165403810156849\\
27	0.139673212165929\\
28	0.108734837706636\\
29	0.0764602299380496\\
30	0.0466281339425153\\
31	0.0217754106044136\\
32	0.00361700885256974\\
33	0.0110205182118554\\
34	0.0202488609925634\\
35	0.0279018700185417\\
36	0.0347558506061302\\
37	0.0387340676584485\\
38	0.0368220314407808\\
39	0.0289769296529318\\
40	0.0252935981576145\\
41	0.039800715942219\\
42	0.0615485976326597\\
43	0.0797631018382757\\
44	0.089578159246233\\
45	0.0895666047970714\\
46	0.0810751196811172\\
47	0.0677644402143541\\
48	0.0549137842994284\\
49	0.0473228318805477\\
50	0.0460493753821475\\
51	0.0503739559253232\\
52	0.0617190578818447\\
53	0.0790264195912679\\
54	0.0959791703206084\\
55	0.105208734618068\\
56	0.102636698336814\\
57	0.0902105824271957\\
58	0.0769789122769457\\
59	0.0740784597020679\\
60	0.0800981986658456\\
61	0.0829399155200229\\
62	0.0749661830165057\\
63	0.0565674645028113\\
64	0.0361496565876929\\
65	0.0321560518724516\\
66	0.0441082687805436\\
67	0.0523181182932209\\
68	0.0512150387277243\\
69	0.0441001142096701\\
70	0.0386914622237654\\
};
\addlegendentry{Ground Truth}

\addplot [color=blue, dashed, line width=0.6pt, mark=+, mark options={solid, blue}, mark repeat=12]
  table[row sep=crcr]{%
-70	0.00445018208114926\\
-69	0.00747025045499371\\
-68	0.0115675917903514\\
-67	0.0156351068653772\\
-66	0.0181080778071112\\
-65	0.0190958935192212\\
-64	0.021934565307131\\
-63	0.0293541027947925\\
-62	0.0384254021041736\\
-61	0.0437106983589184\\
-60	0.0407320618512985\\
-59	0.0320849877261995\\
-58	0.0243155524297997\\
-57	0.0155308737678924\\
-56	0.00433216441580186\\
-55	0.00806492291232004\\
-54	0.0203845342751662\\
-53	0.0323299428861943\\
-52	0.0439485879535299\\
-51	0.0542714199950454\\
-50	0.0611503653310066\\
-49	0.0624933090025941\\
-48	0.057406192637758\\
-47	0.04632213434747\\
-46	0.0304199110231606\\
-45	0.0110895860185346\\
-44	0.0102254321528008\\
-43	0.0319201939944169\\
-42	0.051979014705678\\
-41	0.0678806277414976\\
-40	0.0770884702139411\\
-39	0.0779487741656834\\
-38	0.0701416001781136\\
-37	0.054074312483619\\
-36	0.0294468117006472\\
-35	0.00557075103412859\\
-34	0.0510369920870207\\
-33	0.0994980959102958\\
-32	0.13922261893832\\
-31	0.161625757167413\\
-30	0.16275306941822\\
-29	0.140776993242546\\
-28	0.0938926318846577\\
-27	0.0200150093131139\\
-26	0.0818245610647683\\
-25	0.207233747697849\\
-24	0.336608010560903\\
-23	0.439250494286799\\
-22	0.517529476625866\\
-21	0.588848546429849\\
-20	0.646754791100958\\
-19	0.678276557045638\\
-18	0.675717551871417\\
-17	0.637130258869941\\
-16	0.564567825262119\\
-15	0.462292067872913\\
-14	0.335169668929128\\
-13	0.189047028090872\\
-12	0.050798252939809\\
-11	0.0575306794349006\\
-10	0.129529790536931\\
-9	0.164726355274901\\
-8	0.16735258574967\\
-7	0.145783871643155\\
-6	0.107842259587646\\
-5	0.050901755810752\\
-4	0.02676105559752\\
-3	0.0931139650184413\\
-2	0.127102239404565\\
-1	0.132605383983454\\
0	0.116346618861978\\
1	0.0840578754887922\\
2	0.0409779175504084\\
3	0.00858620492903434\\
4	0.0627616536559832\\
5	0.119468677468101\\
6	0.145966500319379\\
7	0.117870881834384\\
8	0.0792382979879953\\
9	0.0407530336183724\\
10	0.00175781341750614\\
11	0.0351350328409512\\
12	0.0655622187987809\\
13	0.084901448543453\\
14	0.0884378778580118\\
15	0.0723069295399493\\
16	0.0423892538212797\\
17	0.0120254363749727\\
18	0.0155072885438941\\
19	0.038820174875829\\
20	0.0549766368513499\\
21	0.0617670714153456\\
22	0.0585941126710918\\
23	0.0460835430688722\\
24	0.0259495818962258\\
25	0.00258475008913148\\
26	0.0177146693921962\\
27	0.0320787438773446\\
28	0.0408089946515249\\
29	0.0441856590405353\\
30	0.0421110262138997\\
31	0.0346437866649701\\
32	0.0221877913223077\\
33	0.00582744434772482\\
34	0.0117693225094808\\
35	0.0262629342444311\\
36	0.0344742827368695\\
37	0.0366219428295963\\
38	0.0343146998944829\\
39	0.0287966631694719\\
40	0.0211638491270754\\
41	0.0125204916928677\\
42	0.00363707302078508\\
43	0.00521098097902795\\
44	0.0138805753016139\\
45	0.0218580279247797\\
46	0.0282199112868189\\
47	0.0321046226842432\\
48	0.0331162456036306\\
49	0.031231414030152\\
50	0.0265344058932968\\
51	0.0193027609710125\\
52	0.0102959001214867\\
53	0.000714928349449015\\
54	0.00827567082167259\\
55	0.0160409517434397\\
56	0.0225063304452656\\
57	0.0277484720160978\\
58	0.0317443708664129\\
59	0.0346614465039363\\
60	0.0366044365901266\\
61	0.0353583809785847\\
62	0.031607212012723\\
63	0.0257409364359591\\
64	0.0178479321222758\\
65	0.0106397844473447\\
66	0.00546284984143966\\
67	0.00187319635588013\\
68	0.00135124588907006\\
69	0.00451227581866553\\
70	0.00695470000791456\\
};
\addlegendentry{M2}

\addplot [color=red, dashed, line width=0.6pt, mark=square, mark options={red, solid}, mark repeat=12]
  table[row sep=crcr]{%
-70	0.0301412965854718\\
-69	0.0301857787002411\\
-68	0.0296646685442442\\
-67	0.028631568349101\\
-66	0.0272579360330337\\
-65	0.025894720280203\\
-64	0.02511676848215\\
-63	0.0256372829330676\\
-62	0.0279834620445554\\
-61	0.032166624262091\\
-60	0.0377350601612795\\
-59	0.0440560103306529\\
-58	0.0504968903181377\\
-57	0.056482499356106\\
-56	0.0615150615320828\\
-55	0.0652014497192194\\
-54	0.0672983342026534\\
-53	0.067775492730198\\
-52	0.0668932905208064\\
-51	0.0652781888320807\\
-50	0.063941674855361\\
-49	0.0641203489247933\\
-48	0.0668340008595562\\
-47	0.072373361245768\\
-46	0.0802131806166338\\
-45	0.0894253190243995\\
-44	0.0991608481550505\\
-43	0.108919691352444\\
-42	0.118599870049901\\
-41	0.128369324013209\\
-40	0.138398053026787\\
-39	0.148537979237369\\
-38	0.158094454022468\\
-37	0.165807052106592\\
-36	0.170051907210732\\
-35	0.169190249136473\\
-34	0.161976536939638\\
-33	0.147985989832585\\
-32	0.128116509233135\\
-31	0.105444736574043\\
-30	0.0870407005295005\\
-29	0.0847308215896812\\
-28	0.104461902430201\\
-27	0.139425499520869\\
-26	0.183088666773241\\
-25	0.233449601781688\\
-24	0.290517226710581\\
-23	0.35394453850594\\
-22	0.421541754176537\\
-21	0.488766623581639\\
-20	0.549091779242841\\
-19	0.594955168245891\\
-18	0.618994515199424\\
-17	0.615338869052959\\
-16	0.580788440432028\\
-15	0.515771909652792\\
-14	0.425110653678325\\
-13	0.319106357828059\\
-12	0.217457509873925\\
-11	0.161749715823897\\
-10	0.188886931330891\\
-9	0.251214320307651\\
-8	0.302858549890784\\
-7	0.328605124136243\\
-6	0.326464455824606\\
-5	0.301834757445869\\
-4	0.265299331879041\\
-3	0.229891531531989\\
-2	0.20530870316016\\
-1	0.190522015757487\\
0	0.174480984446876\\
1	0.145743467085149\\
2	0.0994283798943264\\
3	0.0431248964851103\\
4	0.0593636672623029\\
5	0.132996742429014\\
6	0.202369695385414\\
7	0.254187559268785\\
8	0.280674806365998\\
9	0.278478067248251\\
10	0.249660648074811\\
11	0.203682233178001\\
12	0.162672901830714\\
13	0.162314341726966\\
14	0.208811475959253\\
15	0.270162585025324\\
16	0.322462013896495\\
17	0.354090173724673\\
18	0.360307522739538\\
19	0.341020556501179\\
20	0.299685728758308\\
21	0.242453521823481\\
22	0.177586958075127\\
23	0.116159501086611\\
24	0.0773746550691271\\
25	0.0825912930812207\\
26	0.109257874987758\\
27	0.131503130336884\\
28	0.142121114793894\\
29	0.140598685168457\\
30	0.128833770971686\\
31	0.109715851371881\\
32	0.0863697804219149\\
33	0.06168929602692\\
34	0.0382635564062081\\
35	0.0199953000991632\\
36	0.0192516372107049\\
37	0.0332445385041895\\
38	0.0487873919054812\\
39	0.0633225990930305\\
40	0.0761479340715561\\
41	0.086666511932902\\
42	0.0942576400077597\\
43	0.0983832793027593\\
44	0.0987070193639711\\
45	0.0951678719686866\\
46	0.0879990935622043\\
47	0.0777003896924844\\
48	0.0649778770303368\\
49	0.0506668312804281\\
50	0.0356507577056716\\
51	0.0207898084302318\\
52	0.00690984941457699\\
53	0.00585335513767301\\
54	0.0162066637708937\\
55	0.0243797480793108\\
56	0.030181750062453\\
57	0.0336423869433794\\
58	0.0349243800184854\\
59	0.0342891540452552\\
60	0.0320654684124828\\
61	0.0286211094359233\\
62	0.0243405246131228\\
63	0.0196133973721896\\
64	0.0148466917582276\\
65	0.0105402544142266\\
66	0.00752185534035886\\
67	0.00695688761995794\\
68	0.00856919731432023\\
69	0.0108285715805223\\
70	0.0129121125967103\\
};
\addlegendentry{M3}


\addplot [color=blue, line width=0.6pt, mark options={solid, blue}, mark repeat=12]
table[row sep=crcr]{%
-70	0.00797296437433735\\
-69	0.00470643333725683\\
-68	0.00397638003097643\\
-67	0.00833940097189413\\
-66	0.0140969404741014\\
-65	0.0205058649748018\\
-64	0.0280223222195439\\
-63	0.0371049805039064\\
-62	0.0471896038041662\\
-61	0.0571446795623717\\
-60	0.0662071654291836\\
-59	0.0750355866897109\\
-58	0.0854205959792729\\
-57	0.0985999249002528\\
-56	0.113789737862442\\
-55	0.129096113129489\\
-54	0.143626237458381\\
-53	0.158372524026118\\
-52	0.174847663761068\\
-51	0.193179309257043\\
-50	0.211124440106895\\
-49	0.225503031116609\\
-48	0.234855386095781\\
-47	0.239229722056404\\
-46	0.240268217316831\\
-45	0.239589596791943\\
-44	0.237997655890569\\
-43	0.23520274394402\\
-42	0.230187655946805\\
-41	0.223121288651142\\
-40	0.215742360818571\\
-39	0.211294353632689\\
-38	0.212147591125074\\
-37	0.220604358597119\\
-36	0.235335617251749\\
-35	0.254022199604837\\
-34	0.271357698138558\\
-33	0.281395295426926\\
-32	0.281001400789998\\
-31	0.266501077320609\\
-30	0.23319217777534\\
-29	0.178232424293161\\
-28	0.120224542720077\\
-27	0.150434087063407\\
-26	0.27040922520462\\
-25	0.386500977496832\\
-24	0.458176369475133\\
-23	0.50877126944798\\
-22	0.57387724566012\\
-21	0.650861903315261\\
-20	0.715379205703781\\
-19	0.74546741892757\\
-18	0.72905110010866\\
-17	0.664341040830482\\
-16	0.559849614343091\\
-15	0.434235701361222\\
-14	0.309861740407492\\
-13	0.207576727490917\\
-12	0.149371830427802\\
-11	0.1622611086855\\
-10	0.210242415051664\\
-9	0.245955632101808\\
-8	0.252237457502782\\
-7	0.229503782247063\\
-6	0.186736647139528\\
-5	0.136166046609846\\
-4	0.0869297838205717\\
-3	0.0490742697209624\\
-2	0.036528256328234\\
-1	0.0405131903392708\\
0	0.0399588008901629\\
1	0.0380650350916442\\
2	0.0528669526082897\\
3	0.0832533455889083\\
4	0.116012835044758\\
5	0.143236264047078\\
6	0.163159735641948\\
7	0.177415772202028\\
8	0.187284662479679\\
9	0.194308371093006\\
10	0.200321649300525\\
11	0.206349721100027\\
12	0.211180625947748\\
13	0.212064320280342\\
14	0.207219284233788\\
15	0.19670480455795\\
16	0.183176945694869\\
17	0.171879321748129\\
18	0.167392967748799\\
19	0.172023267341813\\
20	0.182084813029153\\
21	0.191697655623292\\
22	0.197156318211425\\
23	0.197245017813737\\
24	0.191957541293255\\
25	0.181328631636388\\
26	0.164603425346806\\
27	0.142816410881619\\
28	0.118049696493862\\
29	0.0920373538287452\\
30	0.0657872053963605\\
31	0.0401003171386084\\
32	0.0165428472351224\\
33	0.00892927338848991\\
34	0.0241680421192213\\
35	0.0354393116117693\\
36	0.0408135194924088\\
37	0.0399980456665022\\
38	0.033208245179048\\
39	0.0224883446336582\\
40	0.0161073806590465\\
41	0.024823234305501\\
42	0.0391087453479247\\
43	0.0528849667478678\\
44	0.0640107561261239\\
45	0.0707694436471588\\
46	0.0726143405272162\\
47	0.0702598183554609\\
48	0.0653381622532704\\
49	0.0600297701346779\\
50	0.0566658121744399\\
51	0.0572728938791354\\
52	0.0624325698128098\\
53	0.0711433497944617\\
54	0.082143463627703\\
55	0.0933687579848031\\
56	0.101323803163059\\
57	0.102993984355708\\
58	0.0992066125851673\\
59	0.0937463834834726\\
60	0.0897219237476413\\
61	0.0868073211313204\\
62	0.0832783414192544\\
63	0.0777187026436573\\
64	0.0701316150232344\\
65	0.0618825475647511\\
66	0.0548448769536426\\
67	0.0498411586329147\\
68	0.045785975092044\\
69	0.0410729504764347\\
70	0.0354772922764315\\
};
\addlegendentry{M4 ($L_\text{R}$-GD)}



\addplot [color=red, line width=0.6pt, mark options={solid, red}, mark repeat=12]
  table[row sep=crcr]{%
-70	0.00835362215005061\\
-69	0.00440406607091932\\
-68	0.00363456606506763\\
-67	0.00903486514416008\\
-66	0.0155972285609869\\
-65	0.0228028882176152\\
-64	0.0312493177622918\\
-63	0.0414995986883869\\
-62	0.0529685292652574\\
-61	0.0644198447205057\\
-60	0.0750017970796458\\
-59	0.0854456597083375\\
-58	0.0977740524152982\\
-57	0.113396067104896\\
-56	0.131390829732154\\
-55	0.149518759189036\\
-54	0.166675239435145\\
-53	0.18395560148877\\
-52	0.203083879649202\\
-51	0.224185929741269\\
-50	0.244639322847294\\
-49	0.26074754135505\\
-48	0.270816856465201\\
-47	0.274884324742831\\
-46	0.27478515033083\\
-45	0.272273495907106\\
-44	0.268144677837595\\
-43	0.262020638476924\\
-42	0.25294297956679\\
-41	0.24161888406644\\
-40	0.230660679772315\\
-39	0.224076044024573\\
-38	0.224394378533094\\
-37	0.233558539173584\\
-36	0.249460151128678\\
-35	0.269114051602972\\
-34	0.286808710853874\\
-33	0.296608123113605\\
-32	0.295792231470766\\
-31	0.281100200389847\\
-30	0.248088688004031\\
-29	0.193657636481267\\
-28	0.132437126833249\\
-27	0.145154236237347\\
-26	0.254783600049952\\
-25	0.367171487202579\\
-24	0.437903703258519\\
-23	0.487888804431437\\
-22	0.551170665414799\\
-21	0.625277471324175\\
-20	0.686726025025282\\
-19	0.714313252572076\\
-18	0.696454034061021\\
-17	0.631601316776745\\
-16	0.528219649731295\\
-15	0.404470463958857\\
-14	0.281810615308135\\
-13	0.180158805695928\\
-12	0.124843390617421\\
-11	0.147525221365166\\
-10	0.200481654503796\\
-9	0.236558975361033\\
-8	0.241649165576461\\
-7	0.217530577773975\\
-6	0.173677038116568\\
-5	0.122270702391273\\
-4	0.0723147771160095\\
-3	0.0347105545143108\\
-2	0.0297386022963574\\
-1	0.0388747076483602\\
0	0.0388050642248992\\
1	0.0370083212287001\\
2	0.0537431308817105\\
3	0.0858003879215815\\
4	0.119181510581291\\
5	0.14600711412241\\
6	0.16461546814271\\
7	0.176753536664511\\
8	0.183902990024703\\
9	0.188096499795073\\
10	0.191919757644479\\
11	0.196992737626991\\
12	0.202145309333549\\
13	0.204236493567829\\
14	0.201123557526363\\
15	0.192945619729132\\
16	0.182954462481386\\
17	0.17706878747104\\
18	0.179409025363539\\
19	0.19032535799618\\
20	0.204405782445609\\
21	0.215323940418613\\
22	0.219727517634724\\
23	0.216934916579906\\
24	0.207436443113143\\
25	0.191727489372487\\
26	0.169561107868366\\
27	0.142675951001924\\
28	0.113771526486473\\
29	0.084938442425029\\
30	0.0573117291746396\\
31	0.0316485251476774\\
32	0.00925744853661544\\
33	0.0110837986803713\\
34	0.0247544820640281\\
35	0.0329077063606339\\
36	0.0350634906164269\\
37	0.031261232432778\\
38	0.0221764576307258\\
39	0.0125576865032893\\
40	0.0191946263204895\\
41	0.0354841114053474\\
42	0.0520460830958301\\
43	0.0671149576174208\\
44	0.0794062150236421\\
45	0.087319895274342\\
46	0.0903670834190955\\
47	0.0893050484973818\\
48	0.0857283164813889\\
49	0.0815616511795597\\
50	0.0785009678060428\\
51	0.0779643085735964\\
52	0.0807993742578317\\
53	0.0870254696883149\\
54	0.0961855977238462\\
55	0.106301514366716\\
56	0.11354277537329\\
57	0.114550578412193\\
58	0.110111248182164\\
59	0.104199964458523\\
60	0.100087119460455\\
61	0.0973089139583788\\
62	0.0938669677966325\\
63	0.0880949052496016\\
64	0.0799263117710148\\
65	0.0708743959077625\\
66	0.0630842641126543\\
67	0.0575320737525372\\
68	0.0529962542021465\\
69	0.0476338358261087\\
70	0.0411938258315871\\
};
\addlegendentry{M4 $(L_{\text{A}})$}

\end{axis}
\end{tikzpicture}%

==> Figures_tikz/fig07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(0in,0in)},
scale only axis,
% xmode=log,
%ymode=log,
xmin=0,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Iteration},
ymode=log,
ymin=0.1,
ymax=2,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Angle Error Loss ($L_\text{A}$)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
tick label style={font=\footnotesize},
legend style={at={(1,1)}, anchor=north east, ,font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	0.932098765432099\\
2	0.904320987654321\\
3	0.885802469135803\\
4	0.839506172839506\\
5	0.796296296296296\\
6	0.777777777777778\\
7	0.734567901234568\\
8	0.697530864197531\\
9	0.660493827160494\\
10	0.608024691358025\\
11	0.533950617283951\\
12	0.5\\
13	0.469135802469136\\
14	0.425925925925926\\
15	0.398148148148148\\
16	0.37962962962963\\
17	0.361111111111111\\
18	0.339506172839506\\
19	0.314814814814815\\
20	0.302469135802469\\
21	0.277777777777778\\
22	0.265432098765432\\
23	0.246913580246914\\
24	0.237654320987654\\
25	0.237654320987654\\
26	0.225308641975309\\
27	0.222222222222222\\
28	0.222222222222222\\
29	0.20679012345679\\
30	0.20679012345679\\
31	0.20679012345679\\
32	0.200617283950617\\
33	0.194444444444444\\
34	0.197530864197531\\
35	0.191358024691358\\
36	0.188271604938272\\
37	0.179012345679012\\
38	0.175925925925926\\
39	0.169753086419753\\
40	0.169753086419753\\
41	0.166666666666667\\
42	0.16358024691358\\
43	0.160493827160494\\
44	0.16358024691358\\
45	0.16358024691358\\
46	0.16358024691358\\
47	0.16358024691358\\
48	0.16358024691358\\
49	0.16358024691358\\
50	0.157407407407407\\
51	0.160493827160494\\
52	0.16358024691358\\
53	0.166666666666667\\
54	0.166666666666667\\
55	0.169753086419753\\
56	0.169753086419753\\
57	0.169753086419753\\
58	0.169753086419753\\
59	0.172839506172839\\
60	0.172839506172839\\
61	0.172839506172839\\
62	0.169753086419753\\
63	0.169753086419753\\
64	0.169753086419753\\
65	0.169753086419753\\
66	0.169753086419753\\
67	0.169753086419753\\
68	0.169753086419753\\
69	0.169753086419753\\
70	0.166666666666667\\
71	0.166666666666667\\
72	0.166666666666667\\
73	0.166666666666667\\
74	0.16358024691358\\
75	0.16358024691358\\
76	0.16358024691358\\
77	0.16358024691358\\
78	0.160493827160494\\
79	0.16358024691358\\
80	0.16358024691358\\
81	0.160493827160494\\
82	0.160493827160494\\
83	0.160493827160494\\
84	0.160493827160494\\
85	0.160493827160494\\
86	0.160493827160494\\
87	0.160493827160494\\
88	0.160493827160494\\
89	0.154320987654321\\
90	0.151234567901235\\
91	0.151234567901235\\
92	0.151234567901235\\
93	0.151234567901235\\
94	0.151234567901235\\
95	0.148148148148148\\
96	0.145061728395062\\
97	0.145061728395062\\
98	0.145061728395062\\
99	0.145061728395062\\
100	0.145061728395062\\
};
\addlegendentry{$l_r = 0.02$, $S_\text{batch}= 100$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1	0.824074074074074\\
2	0.617283950617284\\
3	0.404320987654321\\
4	0.305555555555556\\
5	0.237654320987654\\
6	0.203703703703704\\
7	0.191358024691358\\
8	0.169753086419753\\
9	0.16358024691358\\
10	0.160493827160494\\
11	0.169753086419753\\
12	0.172839506172839\\
13	0.169753086419753\\
14	0.166666666666667\\
15	0.169753086419753\\
16	0.16358024691358\\
17	0.157407407407407\\
18	0.154320987654321\\
19	0.148148148148148\\
20	0.145061728395062\\
21	0.145061728395062\\
22	0.145061728395062\\
23	0.145061728395062\\
24	0.148148148148148\\
25	0.148148148148148\\
26	0.145061728395062\\
27	0.145061728395062\\
28	0.145061728395062\\
29	0.141975308641975\\
30	0.148148148148148\\
31	0.145061728395062\\
32	0.145061728395062\\
33	0.141975308641975\\
34	0.141975308641975\\
35	0.138888888888889\\
36	0.141975308641975\\
37	0.138888888888889\\
38	0.138888888888889\\
39	0.138888888888889\\
40	0.138888888888889\\
41	0.145061728395062\\
42	0.141975308641975\\
43	0.141975308641975\\
44	0.141975308641975\\
45	0.138888888888889\\
46	0.138888888888889\\
47	0.132716049382716\\
48	0.135802469135802\\
49	0.135802469135802\\
50	0.138888888888889\\
51	0.135802469135802\\
52	0.135802469135802\\
53	0.135802469135802\\
54	0.135802469135802\\
55	0.135802469135802\\
56	0.138888888888889\\
57	0.135802469135802\\
58	0.135802469135802\\
59	0.141975308641975\\
60	0.138888888888889\\
61	0.141975308641975\\
62	0.138888888888889\\
63	0.141975308641975\\
64	0.135802469135802\\
65	0.135802469135802\\
66	0.135802469135802\\
67	0.138888888888889\\
68	0.138888888888889\\
69	0.138888888888889\\
70	0.138888888888889\\
71	0.138888888888889\\
72	0.138888888888889\\
73	0.138888888888889\\
74	0.138888888888889\\
75	0.141975308641975\\
76	0.141975308641975\\
77	0.141975308641975\\
78	0.141975308641975\\
79	0.141975308641975\\
80	0.141975308641975\\
81	0.141975308641975\\
82	0.138888888888889\\
83	0.138888888888889\\
84	0.141975308641975\\
85	0.138888888888889\\
86	0.138888888888889\\
87	0.135802469135802\\
88	0.138888888888889\\
89	0.135802469135802\\
90	0.135802469135802\\
91	0.132716049382716\\
92	0.132716049382716\\
93	0.12962962962963\\
94	0.132716049382716\\
95	0.132716049382716\\
96	0.132716049382716\\
97	0.135802469135802\\
98	0.135802469135802\\
99	0.132716049382716\\
100	0.132716049382716\\
};
\addlegendentry{$l_r = 0.1$, $S_\text{batch}= 100$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
1	0.981481481481482\\
2	0.716049382716049\\
3	0.401234567901235\\
4	0.265432098765432\\
5	0.225308641975309\\
6	0.191358024691358\\
7	0.169753086419753\\
8	0.175925925925926\\
9	0.175925925925926\\
10	0.169753086419753\\
11	0.169753086419753\\
12	0.169753086419753\\
13	0.166666666666667\\
14	0.16358024691358\\
15	0.154320987654321\\
16	0.148148148148148\\
17	0.145061728395062\\
18	0.145061728395062\\
19	0.145061728395062\\
20	0.148148148148148\\
21	0.148148148148148\\
22	0.145061728395062\\
23	0.145061728395062\\
24	0.145061728395062\\
25	0.145061728395062\\
26	0.141975308641975\\
27	0.145061728395062\\
28	0.145061728395062\\
29	0.141975308641975\\
30	0.138888888888889\\
31	0.138888888888889\\
32	0.138888888888889\\
33	0.141975308641975\\
34	0.141975308641975\\
35	0.145061728395062\\
36	0.145061728395062\\
37	0.141975308641975\\
38	0.141975308641975\\
39	0.138888888888889\\
40	0.141975308641975\\
41	0.135802469135802\\
42	0.138888888888889\\
43	0.138888888888889\\
44	0.138888888888889\\
45	0.138888888888889\\
46	0.141975308641975\\
47	0.138888888888889\\
48	0.138888888888889\\
49	0.138888888888889\\
50	0.138888888888889\\
51	0.138888888888889\\
52	0.138888888888889\\
53	0.138888888888889\\
54	0.135802469135802\\
55	0.135802469135802\\
56	0.135802469135802\\
57	0.135802469135802\\
58	0.135802469135802\\
59	0.138888888888889\\
60	0.138888888888889\\
61	0.138888888888889\\
62	0.141975308641975\\
63	0.141975308641975\\
64	0.141975308641975\\
65	0.141975308641975\\
66	0.141975308641975\\
67	0.141975308641975\\
68	0.141975308641975\\
69	0.138888888888889\\
70	0.138888888888889\\
71	0.135802469135802\\
72	0.135802469135802\\
73	0.135802469135802\\
74	0.135802469135802\\
75	0.135802469135802\\
76	0.138888888888889\\
77	0.138888888888889\\
78	0.132716049382716\\
79	0.132716049382716\\
80	0.132716049382716\\
81	0.132716049382716\\
82	0.132716049382716\\
83	0.132716049382716\\
84	0.135802469135802\\
85	0.135802469135802\\
86	0.135802469135802\\
87	0.135802469135802\\
88	0.135802469135802\\
89	0.135802469135802\\
90	0.135802469135802\\
91	0.135802469135802\\
92	0.135802469135802\\
93	0.135802469135802\\
94	0.135802469135802\\
95	0.135802469135802\\
96	0.135802469135802\\
97	0.135802469135802\\
98	0.135802469135802\\
99	0.135802469135802\\
100	0.135802469135802\\
};
\addlegendentry{$l_r = 0.02$, $S_\text{batch}= 561$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
1	0.901234567901235\\
2	0.753086419753086\\
3	0.666666666666667\\
4	0.756172839506173\\
5	0.722222222222222\\
6	0.651234567901235\\
7	0.527777777777778\\
8	0.648148148148148\\
9	0.518518518518518\\
10	0.598765432098765\\
11	0.475308641975309\\
12	0.601851851851852\\
13	0.459876543209877\\
14	0.589506172839506\\
15	0.441358024691358\\
16	0.561728395061728\\
17	0.425925925925926\\
18	0.54320987654321\\
19	0.419753086419753\\
20	0.518518518518518\\
21	0.416666666666667\\
22	0.496913580246914\\
23	0.404320987654321\\
24	0.487654320987654\\
25	0.407407407407407\\
26	0.481481481481481\\
27	0.404320987654321\\
28	0.469135802469136\\
29	0.395061728395062\\
30	0.45679012345679\\
31	0.398148148148148\\
32	0.447530864197531\\
33	0.398148148148148\\
34	0.453703703703704\\
35	0.395061728395062\\
36	0.450617283950617\\
37	0.395061728395062\\
38	0.444444444444444\\
39	0.391975308641975\\
40	0.441358024691358\\
41	0.395061728395062\\
42	0.438271604938272\\
43	0.398148148148148\\
44	0.441358024691358\\
45	0.398148148148148\\
46	0.444444444444444\\
47	0.395061728395062\\
48	0.441358024691358\\
49	0.401234567901235\\
50	0.438271604938272\\
51	0.401234567901235\\
52	0.435185185185185\\
53	0.398148148148148\\
54	0.425925925925926\\
55	0.404320987654321\\
56	0.435185185185185\\
57	0.401234567901235\\
58	0.432098765432099\\
59	0.398148148148148\\
60	0.425925925925926\\
61	0.398148148148148\\
62	0.429012345679012\\
63	0.395061728395062\\
64	0.429012345679012\\
65	0.398148148148148\\
66	0.429012345679012\\
67	0.398148148148148\\
68	0.429012345679012\\
69	0.404320987654321\\
70	0.425925925925926\\
71	0.404320987654321\\
72	0.425925925925926\\
73	0.404320987654321\\
74	0.429012345679012\\
75	0.401234567901235\\
76	0.429012345679012\\
77	0.401234567901235\\
78	0.432098765432099\\
79	0.407407407407407\\
80	0.432098765432099\\
81	0.407407407407407\\
82	0.432098765432099\\
83	0.410493827160494\\
84	0.432098765432099\\
85	0.416666666666667\\
86	0.432098765432099\\
87	0.41358024691358\\
88	0.432098765432099\\
89	0.410493827160494\\
90	0.432098765432099\\
91	0.407407407407407\\
92	0.432098765432099\\
93	0.407407407407407\\
94	0.432098765432099\\
95	0.410493827160494\\
96	0.432098765432099\\
97	0.410493827160494\\
98	0.432098765432099\\
99	0.410493827160494\\
100	0.441358024691358\\
};
\addlegendentry{$l_r = 0.1$, $S_\text{batch}= 561$}

\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.234567901234568\\
2	0.185185185185185\\
3	0.185185185185185\\
4	0.20679012345679\\
5	0.194444444444444\\
6	0.200617283950617\\
7	0.20679012345679\\
8	0.20679012345679\\
9	0.212962962962963\\
10	0.219135802469136\\
11	0.225308641975309\\
12	0.225308641975309\\
13	0.228395061728395\\
14	0.234567901234568\\
15	0.234567901234568\\
16	0.237654320987654\\
17	0.234567901234568\\
18	0.237654320987654\\
19	0.243827160493827\\
20	0.243827160493827\\
21	0.243827160493827\\
22	0.25\\
23	0.256172839506173\\
24	0.256172839506173\\
25	0.256172839506173\\
26	0.256172839506173\\
27	0.25\\
28	0.246913580246914\\
29	0.25\\
30	0.246913580246914\\
31	0.246913580246914\\
32	0.246913580246914\\
33	0.25\\
34	0.25\\
35	0.253086419753086\\
36	0.256172839506173\\
37	0.256172839506173\\
38	0.259259259259259\\
39	0.259259259259259\\
40	0.262345679012346\\
41	0.262345679012346\\
42	0.262345679012346\\
43	0.262345679012346\\
44	0.262345679012346\\
45	0.268518518518519\\
46	0.268518518518519\\
47	0.268518518518519\\
48	0.268518518518519\\
49	0.268518518518519\\
50	0.268518518518519\\
51	0.268518518518519\\
52	0.268518518518519\\
53	0.268518518518519\\
54	0.271604938271605\\
55	0.271604938271605\\
56	0.271604938271605\\
57	0.271604938271605\\
58	0.271604938271605\\
59	0.271604938271605\\
60	0.271604938271605\\
61	0.271604938271605\\
62	0.271604938271605\\
63	0.271604938271605\\
64	0.271604938271605\\
65	0.271604938271605\\
66	0.271604938271605\\
67	0.271604938271605\\
68	0.271604938271605\\
69	0.271604938271605\\
70	0.271604938271605\\
71	0.271604938271605\\
72	0.271604938271605\\
73	0.271604938271605\\
74	0.274691358024691\\
75	0.274691358024691\\
76	0.274691358024691\\
77	0.274691358024691\\
78	0.274691358024691\\
79	0.274691358024691\\
80	0.274691358024691\\
81	0.274691358024691\\
82	0.274691358024691\\
83	0.274691358024691\\
84	0.274691358024691\\
85	0.274691358024691\\
86	0.274691358024691\\
87	0.274691358024691\\
88	0.274691358024691\\
89	0.274691358024691\\
90	0.274691358024691\\
91	0.271604938271605\\
92	0.268518518518519\\
93	0.268518518518519\\
94	0.268518518518519\\
95	0.268518518518519\\
96	0.268518518518519\\
97	0.268518518518519\\
98	0.268518518518519\\
99	0.268518518518519\\
100	0.268518518518519\\
};
\addlegendentry{M3 ($L_\text{R}$-AO) Benchmark}

\end{axis}
\end{tikzpicture}%

==> Figures_tikz/fig08.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Iteration},
ymin=0.1,
ymax=0.18,
grid=both,
grid style={gray!15},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Angle Loss},
tick label style={font=\footnotesize},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Smoothed Curves with Moving Average},
legend style={legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
1	0.159124663422854\\
2	0.156331032695825\\
3	0.153976975856866\\
4	0.151915309976645\\
5	0.150075736337116\\
6	0.148410912392496\\
7	0.146886818410071\\
8	0.145491931474617\\
9	0.144201814006982\\
10	0.143028201561576\\
11	0.141956982763148\\
12	0.14095925030629\\
13	0.140019107871751\\
14	0.139142987902753\\
15	0.138321372790517\\
16	0.137543514949602\\
17	0.136815274343584\\
18	0.136143058497828\\
19	0.135520085010448\\
20	0.134938049399982\\
21	0.134386473697297\\
22	0.133861710942428\\
23	0.133354968793602\\
24	0.132865514077143\\
25	0.132393736467033\\
26	0.13193658667359\\
27	0.131496059331315\\
28	0.131066009126854\\
29	0.130649069732832\\
30	0.13023994222981\\
31	0.129845455473601\\
32	0.129458587142895\\
33	0.129080647537486\\
34	0.128713788221677\\
35	0.128356526447885\\
36	0.128011617067564\\
37	0.127680528738452\\
38	0.127353716014896\\
39	0.127031401347376\\
40	0.126716521392776\\
41	0.126408235457533\\
42	0.126104007262092\\
43	0.125805742643921\\
44	0.125509983603289\\
45	0.125216965663717\\
46	0.124930645197309\\
47	0.124650597914285\\
48	0.12437680778293\\
49	0.124105753764168\\
50	0.123837757133999\\
51	0.123578425985955\\
52	0.123326806483379\\
53	0.123085543622673\\
54	0.122852016242131\\
55	0.122629601687735\\
56	0.122414691496992\\
57	0.122206103297796\\
58	0.122002357156368\\
59	0.121806188553357\\
60	0.121618204640207\\
61	0.121433780882096\\
62	0.121252609868038\\
63	0.121078051017955\\
64	0.120906090297986\\
65	0.120738022879339\\
66	0.12057359502909\\
67	0.120410984120116\\
68	0.120250404835582\\
69	0.120092520283385\\
70	0.119937581353209\\
71	0.119784439759036\\
72	0.119632378406782\\
73	0.119481316587608\\
74	0.119331589776709\\
75	0.119183515249124\\
76	0.119038105419983\\
77	0.118896378592488\\
78	0.118757306446022\\
79	0.118621218189784\\
80	0.118487129407036\\
81	0.118355523555723\\
82	0.118228427569494\\
83	0.118104818786668\\
84	0.117985045293679\\
85	0.117866162919429\\
86	0.117747900755243\\
87	0.11763030195085\\
88	0.117513317175863\\
89	0.117396693380573\\
90	0.117283317375362\\
91	0.117173201665572\\
92	0.117063978661726\\
93	0.116956631508099\\
94	0.116850333522598\\
95	0.116745494172962\\
96	0.116641721528187\\
97	0.1165399036897\\
98	0.116439846841471\\
99	0.116340952506414\\
100	0.116242200745066\\
101	0.116144506678542\\
102	0.116048000473991\\
103	0.115952641487263\\
104	0.115858308998763\\
105	0.11576454667649\\
106	0.115671695110846\\
107	0.115579283401664\\
108	0.115488357240403\\
109	0.115397636765142\\
110	0.11530770457741\\
111	0.115218396892143\\
112	0.115129278914978\\
113	0.115041345787033\\
114	0.114953957463821\\
115	0.114868509884493\\
116	0.114783799143534\\
117	0.114700078721464\\
118	0.114616491379669\\
119	0.114533665421012\\
120	0.114452813735681\\
121	0.114372190526357\\
122	0.114292112767068\\
123	0.114212760788188\\
124	0.114133757139933\\
125	0.114055305343627\\
126	0.113977168122838\\
127	0.113899705834475\\
128	0.113822942028134\\
129	0.113746729350422\\
130	0.113671332354762\\
131	0.113596427989006\\
132	0.113522237744592\\
133	0.113449122297966\\
134	0.113377203428357\\
135	0.113307690490444\\
136	0.113239707053508\\
137	0.113173439847079\\
138	0.113108617882015\\
139	0.113045138644816\\
140	0.112983095029457\\
141	0.11292223631079\\
142	0.112862307035303\\
143	0.112803492199566\\
144	0.112745380326864\\
145	0.112688771510681\\
146	0.112633244155284\\
147	0.112578270472471\\
148	0.112525164678783\\
149	0.112472778444317\\
150	0.112420504705798\\
151	0.112369309720601\\
152	0.112318539377263\\
153	0.11226808241226\\
154	0.112218794660988\\
155	0.112170000185514\\
156	0.112122479435959\\
157	0.112075607424797\\
158	0.1120297973057\\
159	0.111985097561683\\
160	0.111940708293567\\
161	0.111896677346974\\
162	0.111853805101275\\
163	0.11181185693331\\
164	0.111770838525177\\
165	0.11173077419592\\
166	0.111690815306829\\
167	0.111650761033798\\
168	0.111611260941553\\
169	0.111572184786822\\
170	0.111533651969788\\
171	0.111495317978195\\
172	0.111457054845939\\
173	0.111419733330693\\
174	0.111383980354832\\
175	0.111348499436885\\
176	0.111313820749232\\
177	0.111279426488008\\
178	0.111245412165409\\
179	0.111212146699526\\
180	0.111179430786652\\
181	0.111146961791267\\
182	0.11111487238028\\
183	0.111083685416902\\
184	0.111052846471703\\
185	0.111023204030161\\
186	0.11099367639558\\
187	0.110964356240738\\
188	0.110936399406974\\
189	0.110909575781193\\
190	0.110882971111155\\
191	0.11085671357976\\
192	0.110830241079938\\
193	0.110803928819563\\
194	0.110777679013727\\
195	0.110751413106373\\
196	0.110725278282684\\
197	0.110699185525905\\
198	0.110673181493605\\
199	0.110647060521213\\
200	0.110621403926776\\
201	0.110595339196241\\
202	0.110569488497284\\
203	0.110544061254507\\
204	0.110518985446435\\
205	0.110494388268508\\
206	0.110469624186471\\
207	0.110445064815797\\
208	0.110420877474411\\
209	0.110396454513656\\
210	0.110373078489515\\
211	0.110350175754539\\
212	0.110327257279503\\
213	0.110304956552837\\
214	0.110282570088712\\
215	0.110260163282084\\
216	0.110238178438478\\
217	0.110216404998636\\
218	0.110194658863731\\
219	0.11017305851301\\
220	0.110153226991811\\
221	0.110133687243587\\
222	0.110114243773744\\
223	0.110096373694478\\
224	0.110078777357255\\
225	0.110061121916634\\
226	0.110043884775651\\
227	0.110027329705239\\
228	0.110011489555727\\
229	0.109995888075923\\
230	0.109981614392992\\
231	0.10996723522694\\
232	0.10995363362441\\
233	0.109940778912243\\
234	0.109928077793922\\
235	0.109916183126895\\
236	0.109904369315586\\
237	0.109892883395161\\
238	0.109882088633928\\
239	0.109872081115685\\
240	0.109862599764683\\
241	0.109853202269219\\
242	0.109844090258754\\
243	0.109834743527827\\
244	0.109825996432894\\
245	0.109817773818937\\
246	0.109811409953303\\
247	0.109804824930672\\
248	0.109798240169225\\
249	0.109792051808004\\
250	0.109786535747119\\
251	0.109781024527366\\
252	0.109775581359882\\
253	0.109770314423363\\
254	0.109764860118453\\
255	0.10976055538995\\
256	0.10975628310601\\
257	0.109752665155237\\
258	0.109750467954385\\
259	0.109748960887483\\
260	0.109747705178332\\
261	0.109746977595007\\
262	0.109746283692386\\
263	0.109746630624345\\
264	0.109747495670656\\
265	0.109748651533995\\
266	0.109751029603722\\
267	0.109753821722979\\
268	0.109758052499447\\
269	0.109762522836686\\
270	0.109767122295354\\
271	0.109771946180305\\
272	0.109777229026336\\
273	0.109783014664086\\
274	0.109788966592467\\
275	0.109796308775056\\
276	0.109804125388861\\
277	0.109812831119952\\
278	0.109821713760011\\
279	0.109832058706709\\
280	0.109843247688987\\
281	0.109855275618239\\
282	0.109867343657256\\
283	0.109880426182679\\
284	0.109894307370529\\
285	0.109908028123936\\
286	0.109921992320351\\
287	0.109936097579345\\
288	0.109950586360468\\
289	0.109965817219007\\
290	0.109981577183328\\
291	0.109997481541815\\
292	0.110013572299862\\
293	0.110029586337844\\
294	0.110045458670311\\
295	0.11006167341569\\
296	0.110078877598914\\
297	0.110096459073718\\
298	0.110113942349148\\
299	0.110131681289309\\
300	0.110149294592195\\
};
\addlegendentry{Mean}



\addplot [name path = A, forget plot, opacity=0.3, color=green, line width=1pt]
  table[row sep=crcr]{%
1	0.177171773737076\\
2	0.173527894178069\\
3	0.170113131346085\\
4	0.166908701636131\\
5	0.163971542562905\\
6	0.161235674774383\\
7	0.158727438233142\\
8	0.156498207217082\\
9	0.154457379694138\\
10	0.152701260478391\\
11	0.151063784987693\\
12	0.149509503647687\\
13	0.148107561784074\\
14	0.146792186933899\\
15	0.145544818412036\\
16	0.144375035075277\\
17	0.143318209296638\\
18	0.142325406843468\\
19	0.141376490663293\\
20	0.140465888963152\\
21	0.139591765791689\\
22	0.138749478455034\\
23	0.137937351680136\\
24	0.137151531506795\\
25	0.136448514735005\\
26	0.135772978471412\\
27	0.135121100095818\\
28	0.134520120038496\\
29	0.133935763236374\\
30	0.133366852755368\\
31	0.132841463086574\\
32	0.132330364311783\\
33	0.131828094565848\\
34	0.13133485902983\\
35	0.130850602730362\\
36	0.130388379268038\\
37	0.129949394142747\\
38	0.129516118666356\\
39	0.129120393232486\\
40	0.128770308600163\\
41	0.128456941894225\\
42	0.128169177724057\\
43	0.1279163679093\\
44	0.127673366354407\\
45	0.127430522155995\\
46	0.127186011851254\\
47	0.126940117576247\\
48	0.126693431932309\\
49	0.126446891876874\\
50	0.126197873997899\\
51	0.125948743334194\\
52	0.125698632706193\\
53	0.125447849737627\\
54	0.125196724571604\\
55	0.124976564571052\\
56	0.124794134826533\\
57	0.124609340683729\\
58	0.12442392590823\\
59	0.124236812394323\\
60	0.124047878071193\\
61	0.123857282512019\\
62	0.123665226654965\\
63	0.123487685280494\\
64	0.123331058599437\\
65	0.123171256057509\\
66	0.12301102285732\\
67	0.122849079279889\\
68	0.12268722362804\\
69	0.122549662826873\\
70	0.122410160088141\\
71	0.122268301230794\\
72	0.122125025183595\\
73	0.121981644574436\\
74	0.12183521060224\\
75	0.121688376431242\\
76	0.121539948338239\\
77	0.121391346507689\\
78	0.121240303792811\\
79	0.121104494997461\\
80	0.120967533233988\\
81	0.120832292193085\\
82	0.120708809284236\\
83	0.120584144030844\\
84	0.120479868105821\\
85	0.120391050373592\\
86	0.12030148497462\\
87	0.120210124951655\\
88	0.120118036977949\\
89	0.12002395769721\\
90	0.119929112076787\\
91	0.119833620931143\\
92	0.11973727395512\\
93	0.119639832057466\\
94	0.119542236493365\\
95	0.119442767858824\\
96	0.119342905922094\\
97	0.119243088675806\\
98	0.119140754420344\\
99	0.119040002394157\\
100	0.118937612781341\\
101	0.11883413823147\\
102	0.11873117807538\\
103	0.118627043831235\\
104	0.118522326471276\\
105	0.118417809611238\\
106	0.118313114127595\\
107	0.118206693504762\\
108	0.118101452398419\\
109	0.117995682707725\\
110	0.117888023675618\\
111	0.117782091149111\\
112	0.117674256326931\\
113	0.117568254584024\\
114	0.117464239500499\\
115	0.11736842286383\\
116	0.117272811879303\\
117	0.117176879343869\\
118	0.117081338797375\\
119	0.116985654490242\\
120	0.116891400896314\\
121	0.116796053688913\\
122	0.116701977922776\\
123	0.116607795559246\\
124	0.116514108239071\\
125	0.116420012729389\\
126	0.116327312092664\\
127	0.11623459164696\\
128	0.116142224066521\\
129	0.116049961849128\\
130	0.115958530847489\\
131	0.115866313435493\\
132	0.115774878939446\\
133	0.115684323031956\\
134	0.115594413875966\\
135	0.115517471679992\\
136	0.115442175025357\\
137	0.115367478059\\
138	0.115292802606549\\
139	0.115219175302285\\
140	0.115145362252354\\
141	0.115071293268858\\
142	0.114998323063874\\
143	0.114925234437814\\
144	0.114854366958712\\
145	0.114781964413375\\
146	0.114710585024694\\
147	0.114639003693023\\
148	0.114568600634906\\
149	0.114498034345837\\
150	0.11442824592338\\
151	0.114357878760111\\
152	0.114288262369502\\
153	0.11424967239565\\
154	0.114224788370968\\
155	0.114199999172098\\
156	0.114175173706068\\
157	0.11415120381332\\
158	0.114126040483826\\
159	0.114102389672056\\
160	0.11407811507142\\
161	0.114053988436178\\
162	0.114030079890419\\
163	0.114006035088132\\
164	0.113981569902732\\
165	0.113958506511146\\
166	0.11393513591192\\
167	0.113911219463276\\
168	0.113887906626735\\
169	0.113864349042202\\
170	0.113840804788826\\
171	0.113820531590338\\
172	0.113801635798744\\
173	0.113782741434567\\
174	0.113764629656999\\
175	0.113746006832838\\
176	0.113727551517324\\
177	0.113708366129282\\
178	0.113689599844467\\
179	0.113671063209746\\
180	0.113652826183402\\
181	0.113634306566737\\
182	0.113615770328348\\
183	0.113597355533568\\
184	0.113578350810508\\
185	0.113559998944703\\
186	0.113541600130718\\
187	0.113522648851266\\
188	0.113504306682179\\
189	0.113485442902412\\
190	0.113466833726879\\
191	0.11344889201949\\
192	0.113430028476122\\
193	0.113411491392951\\
194	0.113392620660425\\
195	0.113374135094261\\
196	0.113355493436296\\
197	0.11333697313858\\
198	0.11331796618621\\
199	0.113299581252832\\
200	0.113280473743088\\
201	0.113262360812067\\
202	0.113243409045601\\
203	0.113224247455206\\
204	0.113205416085068\\
205	0.113186246609508\\
206	0.113167428324119\\
207	0.113148100914219\\
208	0.113129694509886\\
209	0.113110197566818\\
210	0.113091118965637\\
211	0.113071929937448\\
212	0.113052340517924\\
213	0.113033306195514\\
214	0.113014236968565\\
215	0.112994968535552\\
216	0.112975511595239\\
217	0.112955963287745\\
218	0.112936208335849\\
219	0.112919812293481\\
220	0.112921937557846\\
221	0.112923323166167\\
222	0.112925324222507\\
223	0.112927236120806\\
224	0.112928984646605\\
225	0.112930263827319\\
226	0.112931387372831\\
227	0.11293291495983\\
228	0.112934161574636\\
229	0.112934909181674\\
230	0.112938100399661\\
231	0.11294173893398\\
232	0.112945354039517\\
233	0.112949755829725\\
234	0.112952165962115\\
235	0.112955913347551\\
236	0.112959129514049\\
237	0.112962466091268\\
238	0.112966008510215\\
239	0.112968311574751\\
240	0.112971815562823\\
241	0.112974401639975\\
242	0.112977459863243\\
243	0.112980100312039\\
244	0.112982698992134\\
245	0.112984967388996\\
246	0.112987511948412\\
247	0.112989758004112\\
248	0.112991822736411\\
249	0.112994078731329\\
250	0.112996206867157\\
251	0.112998456999823\\
252	0.11300026000935\\
253	0.113002132294189\\
254	0.113003556279505\\
255	0.113005913956376\\
256	0.113006885051161\\
257	0.113008390648349\\
258	0.113016204128549\\
259	0.113031940919585\\
260	0.113047972419474\\
261	0.113063341719483\\
262	0.113078916036272\\
263	0.113094201082784\\
264	0.11310971519405\\
265	0.113125799943292\\
266	0.113140223614267\\
267	0.113154610601332\\
268	0.113170602455176\\
269	0.113184952914902\\
270	0.113199758292766\\
271	0.113214321148917\\
272	0.113228105926395\\
273	0.113242823640449\\
274	0.113256384189041\\
275	0.113270342491062\\
276	0.11328411079407\\
277	0.113298041573861\\
278	0.113312059454077\\
279	0.113329649285402\\
280	0.113346687884963\\
281	0.113364874490823\\
282	0.113382369301414\\
283	0.113401308585308\\
284	0.113424022877686\\
285	0.113444942484067\\
286	0.113466774423579\\
287	0.113487881685765\\
288	0.113513054744705\\
289	0.113541963940785\\
290	0.113575942333199\\
291	0.113609339746608\\
292	0.113643570049606\\
293	0.113676526322301\\
294	0.113710187431241\\
295	0.113742926916831\\
296	0.11377636428416\\
297	0.113809620861072\\
298	0.113842651070253\\
299	0.113875048542552\\
300	0.113908254367321\\
};
% \addlegendentry{upper}

\addplot [name path = B, color=green, , opacity=0.3, forget plot, line width=1pt]
  table[row sep=crcr]{%
1	0.155383446124227\\
2	0.152676193067414\\
3	0.150701569489607\\
4	0.14894601759137\\
5	0.147425164373337\\
6	0.14603285697341\\
7	0.144746233853749\\
8	0.143523055902238\\
9	0.142109763939353\\
10	0.140821511428763\\
11	0.139654797237434\\
12	0.138634235835642\\
13	0.13765595682674\\
14	0.136761464662613\\
15	0.135956403805123\\
16	0.135181278934379\\
17	0.134548960889079\\
18	0.133777718684259\\
19	0.133066303558537\\
20	0.132392561593187\\
21	0.131767114344308\\
22	0.131246212883558\\
23	0.130732651771937\\
24	0.130226317574511\\
25	0.129726278075269\\
26	0.129295699771422\\
27	0.128869487430706\\
28	0.128468355318854\\
29	0.128107329998857\\
30	0.127752821922706\\
31	0.12744392206464\\
32	0.127134700702859\\
33	0.12682379075251\\
34	0.126545266177203\\
35	0.126268400935195\\
36	0.12603449849248\\
37	0.125861632283419\\
38	0.125676650789811\\
39	0.125404797643733\\
40	0.125131282245627\\
41	0.124857590401308\\
42	0.124583389600834\\
43	0.124308024474336\\
44	0.124038337168246\\
45	0.123801415627276\\
46	0.12361090254899\\
47	0.123419941241812\\
48	0.123267111833551\\
49	0.123070766600298\\
50	0.122821339410361\\
51	0.122572944451391\\
52	0.1223257931018\\
53	0.122078967396106\\
54	0.121839987604088\\
55	0.121618773709912\\
56	0.121290043991237\\
57	0.120996494930667\\
58	0.120704870490543\\
59	0.120428030623621\\
60	0.120196037640113\\
61	0.119976229313598\\
62	0.119757050465305\\
63	0.119549433677191\\
64	0.119359820108319\\
65	0.11917060783713\\
66	0.119016962842684\\
67	0.118858800219078\\
68	0.118684984424856\\
69	0.118515351855665\\
70	0.118363427070072\\
71	0.118212096455157\\
72	0.118060095764826\\
73	0.117908942816306\\
74	0.11775695025247\\
75	0.117605527094686\\
76	0.11745470551034\\
77	0.117303974004699\\
78	0.117153044669475\\
79	0.117002642300945\\
80	0.116852841259386\\
81	0.116705964674196\\
82	0.116586383162582\\
83	0.116458336017272\\
84	0.116341142127021\\
85	0.116223814030883\\
86	0.116107780271314\\
87	0.115989926924659\\
88	0.115872429092838\\
89	0.115757762836605\\
90	0.115655064665143\\
91	0.115553006340032\\
92	0.115451864746281\\
93	0.115350030736933\\
94	0.1152490935176\\
95	0.115147884066055\\
96	0.115048131916754\\
97	0.114948126575627\\
98	0.114847662860007\\
99	0.114748566646173\\
100	0.114649828051688\\
101	0.114551023117073\\
102	0.114452815650259\\
103	0.114355548765949\\
104	0.11425834261776\\
105	0.114161586509357\\
106	0.114065175985059\\
107	0.113968741981651\\
108	0.113874180784296\\
109	0.11377842744026\\
110	0.113684705223047\\
111	0.113590429551864\\
112	0.113497249782754\\
113	0.113404261886645\\
114	0.113314341263086\\
115	0.11323106676559\\
116	0.1131474026535\\
117	0.113065221844172\\
118	0.112982713731703\\
119	0.112900317115982\\
120	0.112818739892784\\
121	0.112737744932567\\
122	0.112656943921498\\
123	0.112582780972558\\
124	0.112511756535108\\
125	0.112440332569126\\
126	0.112368973715342\\
127	0.112298555260733\\
128	0.112228231271872\\
129	0.112158327136102\\
130	0.112088912074384\\
131	0.112018843340873\\
132	0.111950187471772\\
133	0.111881305388417\\
134	0.11181330499716\\
135	0.111745515086112\\
136	0.11167789445822\\
137	0.111610735636444\\
138	0.111543313999955\\
139	0.111477209940922\\
140	0.111411800874381\\
141	0.111345533206267\\
142	0.111280390607502\\
143	0.111214650061117\\
144	0.111150351758819\\
145	0.111085684457892\\
146	0.111021761607587\\
147	0.110957319777755\\
148	0.1108938588431\\
149	0.110831295227685\\
150	0.110768468046569\\
151	0.110702269137288\\
152	0.110634746471189\\
153	0.110568087901457\\
154	0.110507599250965\\
155	0.110451214859445\\
156	0.110396224051425\\
157	0.110340515790443\\
158	0.110286388077534\\
159	0.110231228642544\\
160	0.110176824120837\\
161	0.110123209640467\\
162	0.110068884557226\\
163	0.110015462590554\\
164	0.109962091043603\\
165	0.109909091984688\\
166	0.109856606015116\\
167	0.109804094503073\\
168	0.109752452671537\\
169	0.109700655667983\\
170	0.10964897025581\\
171	0.109596816354992\\
172	0.109545342291878\\
173	0.109494783253719\\
174	0.109444015746139\\
175	0.109393226258053\\
176	0.109343731050451\\
177	0.109293396646702\\
178	0.10924487581798\\
179	0.109200843492975\\
180	0.109157954363571\\
181	0.10911130426485\\
182	0.109063356413429\\
183	0.109015780787223\\
184	0.108967962389353\\
185	0.108920978336074\\
186	0.108873169537352\\
187	0.108826457468282\\
188	0.108778898413447\\
189	0.108732350902659\\
190	0.108685186009018\\
191	0.108639252282165\\
192	0.108592401525986\\
193	0.108545821406193\\
194	0.108500498597494\\
195	0.108454744401555\\
196	0.108409163961868\\
197	0.108363439413889\\
198	0.108318370937482\\
199	0.108272269601148\\
200	0.108227631632172\\
201	0.108182283651852\\
202	0.108137314543293\\
203	0.108092215509772\\
204	0.108053684647162\\
205	0.108016256866259\\
206	0.107977893934575\\
207	0.107939433873077\\
208	0.107901408032565\\
209	0.107863078649976\\
210	0.107825752887914\\
211	0.107788096804328\\
212	0.107749916551751\\
213	0.107712109605477\\
214	0.10767410707114\\
215	0.107636472102793\\
216	0.107602826762134\\
217	0.107571829865847\\
218	0.107540239882066\\
219	0.107508538006619\\
220	0.107477283040516\\
221	0.10744514754742\\
222	0.107413651067624\\
223	0.107382281048888\\
224	0.107350968375088\\
225	0.107319048177695\\
226	0.107287884987313\\
227	0.107256542781066\\
228	0.107224236541106\\
229	0.107193257379989\\
230	0.107161707834812\\
231	0.107134606327771\\
232	0.107108452444892\\
233	0.107082318530887\\
234	0.10705585807867\\
235	0.1070295148299\\
236	0.107002884363155\\
237	0.106976164398251\\
238	0.106950349588845\\
239	0.106923392157866\\
240	0.106899616671546\\
241	0.106878074605843\\
242	0.10685727320414\\
243	0.106835906901596\\
244	0.106815038966169\\
245	0.106801061505867\\
246	0.106799160461569\\
247	0.106797676964669\\
248	0.106795877458396\\
249	0.106793440265223\\
250	0.10679136357561\\
251	0.106788762681125\\
252	0.106786029826618\\
253	0.106782508008049\\
254	0.106780157172368\\
255	0.106781255883337\\
256	0.106782509822955\\
257	0.106765947909731\\
258	0.10676088646661\\
259	0.106760139976903\\
260	0.106757847262393\\
261	0.106755774616277\\
262	0.106754526838451\\
263	0.106757476185771\\
264	0.106762885095476\\
265	0.106769217809617\\
266	0.106775186018961\\
267	0.106780462921555\\
268	0.106786222976129\\
269	0.106792237781475\\
270	0.106796963259584\\
271	0.106802102463755\\
272	0.10680666595975\\
273	0.106811768646525\\
274	0.106816027379089\\
275	0.106820559520215\\
276	0.106824715435789\\
277	0.106829403997469\\
278	0.106832883449345\\
279	0.106836874505314\\
280	0.106840842587109\\
281	0.106844347099784\\
282	0.106847412021557\\
283	0.106850791417\\
284	0.106853584084328\\
285	0.106856644970105\\
286	0.106859730010434\\
287	0.106862308039467\\
288	0.106864748421535\\
289	0.106867188080915\\
290	0.106869325752205\\
291	0.106871573549636\\
292	0.106872625525491\\
293	0.106874917655312\\
294	0.106876259803698\\
295	0.106877831216635\\
296	0.106879688247472\\
297	0.10688050170654\\
298	0.106881247094083\\
299	0.10688257793014\\
300	0.106883064949478\\
};

\addplot[fill = green, area legend, fill opacity=0.1] fill between[of=A and B];
\addlegendentry{Multiple realizations}


\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.17360426642041\\
2	0.17193037522434\\
3	0.170338608692053\\
4	0.167151388899514\\
5	0.164191297710529\\
6	0.161468312884729\\
7	0.15897804849633\\
8	0.156723992079427\\
9	0.15468961412209\\
10	0.152846027204999\\
11	0.151167898118397\\
12	0.149634859566349\\
13	0.148203571153078\\
14	0.146865821170594\\
15	0.145627562300385\\
16	0.144471131312264\\
17	0.143387992058142\\
18	0.142372206168366\\
19	0.141415552311648\\
20	0.140501806143327\\
21	0.139624195110661\\
22	0.138779203279361\\
23	0.137975728433732\\
24	0.137211970969676\\
25	0.136486295297833\\
26	0.135802848969505\\
27	0.135159695315421\\
28	0.134543362919494\\
29	0.133957059842526\\
30	0.133398912685719\\
31	0.132860507591189\\
32	0.132340326749881\\
33	0.131837076744879\\
34	0.131346459981172\\
35	0.130870265947365\\
36	0.130407870767466\\
37	0.129964977607997\\
38	0.129548918781958\\
39	0.129162631307195\\
40	0.128806588023457\\
41	0.128486637872046\\
42	0.12819723249643\\
43	0.127929275207597\\
44	0.127675089199003\\
45	0.127429277169441\\
46	0.127184689974042\\
47	0.126939395078536\\
48	0.126692865446917\\
49	0.126445411743505\\
50	0.126197114769494\\
51	0.125947998330557\\
52	0.125697964869503\\
53	0.125453702984134\\
54	0.125222781282602\\
55	0.125004922878109\\
56	0.12480013811223\\
57	0.124608155676774\\
58	0.124422418376802\\
59	0.124235047913899\\
60	0.124046225108146\\
61	0.123858976982599\\
62	0.123677826223621\\
63	0.123502501820885\\
64	0.123333249889945\\
65	0.12317002041493\\
66	0.123009928084439\\
67	0.122853648929926\\
68	0.122701429736053\\
69	0.122552885410747\\
70	0.122408074591489\\
71	0.122266958780768\\
72	0.122124068335841\\
73	0.121979711604461\\
74	0.12183404102595\\
75	0.121687305290769\\
76	0.121539037134444\\
77	0.121392894013488\\
78	0.121248725374038\\
79	0.121107194145007\\
80	0.120970686700316\\
81	0.120839454747923\\
82	0.120714529369595\\
83	0.120599232797516\\
84	0.120493071353823\\
85	0.120393334487306\\
86	0.120300113076728\\
87	0.120208930995005\\
88	0.120116543335644\\
89	0.120022970526949\\
90	0.119928400327642\\
91	0.119832759343545\\
92	0.119736415102776\\
93	0.119639146259184\\
94	0.119541003257374\\
95	0.119442166201511\\
96	0.119342350674086\\
97	0.119241903854245\\
98	0.119140872838748\\
99	0.119039119300624\\
100	0.118936737180538\\
101	0.118833995062717\\
102	0.11873045987814\\
103	0.11862649924412\\
104	0.118522294423345\\
105	0.118417397509221\\
106	0.118312279222658\\
107	0.118206950469948\\
108	0.118100993282824\\
109	0.117994788687127\\
110	0.117888301251561\\
111	0.117781661688682\\
112	0.117675373047237\\
113	0.117571452884879\\
114	0.117469597030917\\
115	0.117370121634305\\
116	0.117272738476975\\
117	0.117177021474924\\
118	0.117081617081421\\
119	0.116986265443343\\
120	0.116891285159124\\
121	0.116796576511498\\
122	0.116702267261264\\
123	0.116607989627879\\
124	0.116514241308629\\
125	0.116420764053466\\
126	0.116327649754921\\
127	0.116234820476932\\
128	0.116142524100552\\
129	0.116050324369118\\
130	0.115958381827615\\
131	0.115866801620702\\
132	0.11577569202607\\
133	0.115687480192571\\
134	0.115602652510544\\
135	0.115521172334454\\
136	0.115442868249373\\
137	0.115367820534637\\
138	0.115293398649109\\
139	0.115219222297809\\
140	0.115145391298784\\
141	0.115071877665037\\
142	0.114998915996323\\
143	0.114926236428527\\
144	0.114854094779694\\
145	0.114782230905524\\
146	0.114710904144942\\
147	0.114639637622367\\
148	0.114568893924368\\
149	0.114498352671452\\
150	0.114428204406747\\
151	0.114358239593956\\
152	0.114288506757079\\
153	0.114219248073624\\
154	0.114153409873389\\
155	0.114092456822829\\
156	0.114037831144562\\
157	0.113991582632524\\
158	0.113953389384262\\
159	0.113920439418384\\
160	0.113891681922212\\
161	0.113866176112795\\
162	0.113842199909326\\
163	0.113819552458812\\
164	0.113797949228872\\
165	0.113776862751576\\
166	0.11375604682936\\
167	0.11373473536737\\
168	0.113713140765325\\
169	0.113691765288538\\
170	0.11367022011446\\
171	0.113648273863357\\
172	0.113626579203838\\
173	0.11360492397066\\
174	0.113584596314845\\
175	0.113566097260708\\
176	0.113549411407073\\
177	0.113534208200057\\
178	0.113520633739849\\
179	0.113507238652408\\
180	0.113493587457172\\
181	0.113479785613575\\
182	0.113465931357008\\
183	0.1134519384651\\
184	0.113437817389303\\
185	0.113423693541843\\
186	0.113409401712306\\
187	0.113394996207464\\
188	0.113380448950639\\
189	0.113365806800714\\
190	0.113351019158618\\
191	0.113336296460876\\
192	0.113321356904098\\
193	0.113306526108983\\
194	0.113291486636906\\
195	0.113276550287562\\
196	0.113261478361476\\
197	0.113246259238602\\
198	0.113231047235498\\
199	0.113215672745467\\
200	0.113200217884275\\
201	0.113184504032758\\
202	0.113169080441609\\
203	0.113153428755522\\
204	0.113137709907687\\
205	0.113121906216576\\
206	0.113106426871472\\
207	0.113090432010145\\
208	0.113074394703749\\
209	0.113058373520325\\
210	0.113042329160506\\
211	0.113025897130419\\
212	0.113009757585239\\
213	0.112993500545073\\
214	0.112977217575421\\
215	0.11296102144214\\
216	0.112944544011319\\
217	0.11292818971275\\
218	0.11291168144274\\
219	0.112895278188119\\
220	0.112878590089488\\
221	0.112863874286817\\
222	0.112850402852818\\
223	0.112838867138755\\
224	0.112829606518654\\
225	0.112822742987048\\
226	0.112816617575193\\
227	0.112811192842931\\
228	0.112806146424958\\
229	0.112800898149835\\
230	0.112795573623975\\
231	0.112790033019688\\
232	0.112784359673239\\
233	0.112778852239994\\
234	0.112773182575986\\
235	0.112767358517937\\
236	0.112761314801921\\
237	0.112755353250799\\
238	0.112749066691095\\
239	0.11274268166287\\
240	0.112736181595601\\
241	0.112729624541564\\
242	0.11272288908362\\
243	0.11271590521469\\
244	0.112708933593671\\
245	0.112701801888443\\
246	0.112694765064251\\
247	0.112687657298165\\
248	0.112681242432869\\
249	0.112676120060912\\
250	0.112672272723815\\
251	0.112669743835271\\
252	0.112668456568208\\
253	0.112667664101304\\
254	0.112666770707814\\
255	0.11266578676491\\
256	0.112664559446483\\
257	0.112663208814687\\
258	0.112661708596385\\
259	0.112660064931227\\
260	0.112658213445825\\
261	0.112656248486148\\
262	0.112654131203377\\
263	0.112651847392528\\
264	0.112649432111835\\
265	0.112646996628911\\
266	0.11264436974921\\
267	0.112641486914111\\
268	0.11263863155029\\
269	0.112635486801018\\
270	0.112632143542588\\
271	0.112628834239123\\
272	0.112626596277192\\
273	0.112625190836974\\
274	0.112624936711259\\
275	0.112627217484457\\
276	0.112632023353038\\
277	0.112638758257944\\
278	0.112647236512065\\
279	0.112657441201407\\
280	0.112667808859073\\
281	0.112678099396585\\
282	0.112688200139511\\
283	0.112698290323163\\
284	0.112708019863792\\
285	0.112717693339022\\
286	0.112727266036819\\
287	0.1127364218854\\
288	0.112745418523691\\
289	0.112754420312984\\
290	0.112763176095309\\
291	0.112771873645571\\
292	0.112780615688882\\
293	0.112789135744399\\
294	0.112797631822507\\
295	0.112805907033394\\
296	0.112813876809798\\
297	0.112821725021359\\
298	0.1128294432442\\
299	0.112833171561282\\
300	0.112836941168339\\
};
\addlegendentry{Realization 1}

\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.154173182026993\\
2	0.153138341715409\\
3	0.152191042964729\\
4	0.150229060244459\\
5	0.14853465541187\\
6	0.147014239918533\\
7	0.145623032655343\\
8	0.144346320433135\\
9	0.143181769068991\\
10	0.142116242591407\\
11	0.141134893755291\\
12	0.140214641743969\\
13	0.139356109072156\\
14	0.138564135852636\\
15	0.137833157734701\\
16	0.137161011186706\\
17	0.13655517836023\\
18	0.136007718094854\\
19	0.135495005194256\\
20	0.135014620795867\\
21	0.134563159990205\\
22	0.134128732360823\\
23	0.133701748771115\\
24	0.133277731191575\\
25	0.132856420463577\\
26	0.132437761146346\\
27	0.132021627046596\\
28	0.131608169043\\
29	0.131197083159932\\
30	0.130788615527604\\
31	0.130382645024365\\
32	0.129979302507463\\
33	0.129578532857596\\
34	0.129180457746182\\
35	0.128785069553396\\
36	0.128392339746105\\
37	0.128003167899257\\
38	0.127624774651504\\
39	0.127256769250344\\
40	0.126899050126059\\
41	0.126551690164758\\
42	0.126213572333336\\
43	0.125877324163214\\
44	0.125543241898311\\
45	0.125211233104879\\
46	0.124881396323566\\
47	0.124553753928286\\
48	0.124228379575699\\
49	0.123905227054553\\
50	0.123584538467553\\
51	0.123266149485728\\
52	0.122950052567255\\
53	0.122641823455165\\
54	0.122351700879595\\
55	0.122079373596465\\
56	0.121825652737156\\
57	0.121597396724902\\
58	0.121389099528047\\
59	0.121190095552412\\
60	0.121000265799956\\
61	0.120818531863306\\
62	0.120637843550824\\
63	0.120457819679221\\
64	0.120278685655475\\
65	0.120100444461309\\
66	0.119923206887376\\
67	0.119746793480232\\
68	0.119571490048145\\
69	0.119397308142077\\
70	0.119224206067963\\
71	0.119052095658643\\
72	0.118881330859298\\
73	0.118711623423786\\
74	0.118542976030709\\
75	0.118375667657397\\
76	0.118211580101228\\
77	0.1180523018455\\
78	0.117899668459375\\
79	0.117758199082378\\
80	0.117627588545193\\
81	0.117505898564494\\
82	0.117391195104248\\
83	0.117281572348891\\
84	0.117172750024251\\
85	0.117064430830328\\
86	0.116956754285004\\
87	0.11684967994867\\
88	0.116743392810781\\
89	0.116637618287164\\
90	0.116532489058141\\
91	0.116430112361975\\
92	0.11633141873527\\
93	0.116236141500244\\
94	0.11614421922655\\
95	0.116055916391532\\
96	0.115968758385766\\
97	0.115882088953851\\
98	0.115796118677335\\
99	0.115710689602794\\
100	0.115625635982311\\
101	0.115541265660112\\
102	0.115457481026834\\
103	0.115374047772207\\
104	0.11529127767914\\
105	0.115208969008549\\
106	0.115128951250927\\
107	0.115051296842915\\
108	0.114976172782544\\
109	0.114903442438378\\
110	0.114833307776183\\
111	0.114763849749321\\
112	0.114694927392692\\
113	0.114626561499614\\
114	0.114558584514186\\
115	0.114491078372343\\
116	0.114423986039555\\
117	0.114357466117192\\
118	0.114291253867263\\
119	0.114225646633713\\
120	0.114160544167453\\
121	0.114095891444443\\
122	0.114031581152957\\
123	0.113967873746288\\
124	0.113904524410322\\
125	0.113841464908506\\
126	0.113778972323955\\
127	0.113716899982132\\
128	0.113655252409955\\
129	0.113593975104286\\
130	0.113533177106415\\
131	0.113472797071693\\
132	0.113412701715231\\
133	0.113353010941885\\
134	0.113293811318995\\
135	0.113235033194422\\
136	0.113176645252036\\
137	0.113119602479754\\
138	0.113065238763735\\
139	0.113013571345932\\
140	0.112964543924215\\
141	0.112918229171663\\
142	0.11287375589853\\
143	0.112829712498035\\
144	0.112786057313207\\
145	0.112742814507451\\
146	0.112701787501553\\
147	0.112663178527982\\
148	0.112626796101673\\
149	0.112592529125962\\
150	0.112560675689807\\
151	0.112529001163074\\
152	0.112497435787782\\
153	0.112466125419298\\
154	0.112434935339708\\
155	0.112403804151417\\
156	0.112372901713363\\
157	0.112342246693307\\
158	0.112311675510292\\
159	0.112281395905693\\
160	0.112251252762103\\
161	0.112221280646305\\
162	0.112191423879293\\
163	0.112161688268285\\
164	0.11213205843838\\
165	0.112102535221615\\
166	0.112073211410569\\
167	0.112043946437157\\
168	0.112014850713622\\
169	0.111985975544203\\
170	0.111957164351898\\
171	0.111928343299242\\
172	0.11189968714624\\
173	0.111870993771994\\
174	0.111842457802326\\
175	0.111814110491159\\
176	0.111785896551308\\
177	0.111757661260334\\
178	0.111729595995072\\
179	0.111702154121904\\
180	0.111675725342633\\
181	0.111650228032933\\
182	0.111625881713373\\
183	0.111602613233744\\
184	0.111579599090688\\
185	0.111556713385351\\
186	0.111533900778194\\
187	0.111511194594713\\
188	0.11148846116421\\
189	0.111465834539451\\
190	0.111443188272157\\
191	0.111420561070275\\
192	0.111397915855205\\
193	0.111375168076468\\
194	0.111352741714916\\
195	0.111330968106957\\
196	0.111309959108978\\
197	0.111289582337811\\
198	0.111270074504466\\
199	0.111250858974613\\
200	0.111231644664713\\
201	0.111212397438598\\
202	0.111192973019853\\
203	0.111173608796569\\
204	0.111154198718405\\
205	0.111134889087337\\
206	0.111115537912898\\
207	0.111096253414692\\
208	0.111076846570937\\
209	0.111057506070418\\
210	0.111037984332949\\
211	0.111018523748187\\
212	0.110998993139177\\
213	0.110979421657361\\
214	0.110959731566241\\
215	0.110940091042799\\
216	0.110920236717577\\
217	0.110900490474841\\
218	0.110880606976784\\
219	0.110860841106238\\
220	0.110840944275698\\
221	0.110821049122239\\
222	0.110801116118058\\
223	0.110781169461534\\
224	0.110761102588672\\
225	0.110741026019127\\
226	0.110720995080169\\
227	0.110700693205148\\
228	0.110680389731166\\
229	0.110660145223598\\
230	0.11063969290363\\
231	0.110619357708545\\
232	0.110598949836554\\
233	0.110578608503371\\
234	0.110558080817341\\
235	0.110537597518186\\
236	0.110516773977423\\
237	0.110496077426406\\
238	0.110475277550137\\
239	0.110454690343212\\
240	0.110434601205236\\
241	0.110415272746244\\
242	0.110396470655803\\
243	0.110378253861152\\
244	0.110364449161977\\
245	0.11035461093567\\
246	0.110348605185417\\
247	0.110346503454747\\
248	0.110348311146775\\
249	0.110349932669789\\
250	0.110351621043688\\
251	0.110353312706279\\
252	0.11035500618071\\
253	0.110356460533602\\
254	0.110357969708276\\
255	0.110359223811499\\
256	0.110360467998238\\
257	0.110361538816634\\
258	0.110363265933794\\
259	0.110365734789589\\
260	0.110368974298162\\
261	0.110372691957426\\
262	0.110377227582263\\
263	0.11038188806456\\
264	0.110386370277053\\
265	0.110390795682176\\
266	0.110395218058768\\
267	0.110399448053244\\
268	0.11040362246629\\
269	0.110408820548411\\
270	0.110416284455522\\
271	0.110425848987731\\
272	0.110437666720671\\
273	0.110452264740155\\
274	0.110468820386825\\
275	0.110486063062385\\
276	0.11050409749198\\
277	0.110523004798401\\
278	0.110541986116995\\
279	0.110561879127123\\
280	0.110582332520372\\
281	0.110603692465772\\
282	0.110625809774391\\
283	0.110648686250312\\
284	0.110671464262067\\
285	0.110695066651425\\
286	0.110719168369335\\
287	0.110743835589999\\
288	0.110769091463555\\
289	0.110794753345834\\
290	0.110820335494288\\
291	0.110845713746953\\
292	0.110870943488661\\
293	0.110896065003595\\
294	0.1109226828197\\
295	0.110950689585896\\
296	0.110980356810064\\
297	0.111011419905756\\
298	0.111044134959563\\
299	0.111060439122365\\
300	0.111076803605917\\
};
\addlegendentry{Realization 2}


\end{axis}

\end{tikzpicture}%

==> Figures_tikz/fig09a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Transmit Power [dBm]},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Angle Loss},
tick label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.923435984347398\\
2	0.425676511334258\\
9	0.402659940790415\\
16	0.359130161669777\\
23	0.354616446616433\\
30	0.350340733088127\\
};
\addlegendentry{With noise and MPCs (RCS = 10)}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	0.837677682394448\\
2	0.308172516888193\\
9	0.262340430224781\\
16	0.242636463450275\\
23	0.234649625026932\\
30	0.219354724665958\\
};
\addlegendentry{With noise and MPCs (RCS = 2)}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	0.331835429771345\\
2	0.331835429771345\\
9	0.331835429771345\\
16	0.331835429771345\\
23	0.331835429771345\\
30	0.331835429771345\\
};
\addlegendentry{With only MPCs (RCS = 10)}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.648521745292968\\
2	0.277020698799754\\
9	0.234610627575659\\
16	0.221150188826856\\
23	0.214427132753833\\
30	0.2157240783061\\
};
\addlegendentry{With only noise}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.213346703177649\\
2	0.213346703177649\\
9	0.213346703177649\\
16	0.213346703177649\\
23	0.213346703177649\\
30	0.213346703177649\\
};
\addlegendentry{Without noise and MPCs}

\end{axis}

\end{tikzpicture}%

==> Figures_tikz/fig09b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\epsilon$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\text{Pr(Angle Loss \textless}\epsilon\text{)}$},
tick label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0)},anchor=south west,legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor2}, mark repeat=25]
  table[row sep=crcr]{%
0	0\\
0.005	0.00749531542785764\\
0.01	0.0162398500936914\\
0.015	0.0231105559025609\\
0.02	0.0399750156152405\\
0.025	0.0530918176139913\\
0.03	0.066208619612742\\
0.035	0.0768269831355403\\
0.04	0.0893191755153029\\
0.045	0.104309806371018\\
0.05	0.11367895065584\\
0.055	0.124921923797626\\
0.06	0.136789506558401\\
0.065	0.149281698938164\\
0.07	0.161773891317926\\
0.075	0.174266083697689\\
0.08	0.188007495315428\\
0.085	0.198625858838226\\
0.09	0.212991880074953\\
0.095	0.225484072454716\\
0.1	0.236102435977514\\
0.105	0.244846970643348\\
0.11	0.256714553404122\\
0.115	0.268582136164897\\
0.12	0.27420362273579\\
0.125	0.2841973766396\\
0.13	0.289818863210493\\
0.135	0.297314178638351\\
0.14	0.307307932542161\\
0.145	0.315427857589007\\
0.15	0.322298563397876\\
0.155	0.33104309806371\\
0.16	0.33791380387258\\
0.165	0.346033728919425\\
0.17	0.356652092442224\\
0.175	0.364147407870081\\
0.18	0.372891942535915\\
0.185	0.38475952529669\\
0.19	0.396002498438476\\
0.195	0.410993129294191\\
0.2	0.419737663960025\\
0.205	0.425359150530918\\
0.21	0.43472829481574\\
0.215	0.440974391005622\\
0.22	0.45159275452842\\
0.225	0.463460337289194\\
0.23	0.474703310430981\\
0.235	0.483447845096814\\
0.24	0.492192379762648\\
0.245	0.50156152404747\\
0.25	0.509056839475328\\
0.255	0.517801374141162\\
0.26	0.529668956901936\\
0.265	0.536539662710806\\
0.27	0.542785758900687\\
0.275	0.550281074328545\\
0.28	0.557776389756402\\
0.285	0.565896314803248\\
0.29	0.571517801374141\\
0.295	0.577139287945034\\
0.3	0.580886945658963\\
0.305	0.586508432229856\\
0.31	0.59212991880075\\
0.315	0.597126795752655\\
0.32	0.600249843847595\\
0.325	0.605871330418488\\
0.33	0.610243597751405\\
0.335	0.615865084322299\\
0.34	0.621486570893192\\
0.345	0.625234228607121\\
0.35	0.630855715178014\\
0.355	0.637101811367895\\
0.36	0.6420986883198\\
0.365	0.648344784509681\\
0.37	0.658338538413492\\
0.375	0.660836976889444\\
0.38	0.665209244222361\\
0.385	0.669581511555278\\
0.39	0.672704559650219\\
0.395	0.677701436602124\\
0.4	0.683322923173017\\
0.405	0.691442848219863\\
0.41	0.695190505933791\\
0.415	0.697688944409744\\
0.42	0.698313554028732\\
0.425	0.702685821361649\\
0.43	0.707058088694566\\
0.435	0.70893191755153\\
0.44	0.712679575265459\\
0.445	0.713928794503435\\
0.45	0.717676452217364\\
0.455	0.722048719550281\\
0.46	0.724547158026234\\
0.465	0.727670206121174\\
0.47	0.731417863835103\\
0.475	0.734540911930044\\
0.48	0.739537788881949\\
0.485	0.742036227357901\\
0.49	0.747033104309806\\
0.495	0.750156152404747\\
0.5	0.753903810118676\\
0.505	0.758276077451593\\
0.51	0.761399125546533\\
0.515	0.764522173641474\\
0.52	0.767645221736415\\
0.525	0.770768269831355\\
0.53	0.775140537164272\\
0.535	0.777638975640225\\
0.54	0.783260462211118\\
0.545	0.785758900687071\\
0.55	0.788257339163023\\
0.555	0.790131168019988\\
0.56	0.79262960649594\\
0.565	0.795128044971893\\
0.57	0.798251093066833\\
0.575	0.800749531542786\\
0.58	0.803247970018738\\
0.585	0.806995627732667\\
0.59	0.80949406620862\\
0.595	0.813241723922548\\
0.6	0.816989381636477\\
0.605	0.824484697064335\\
0.61	0.826983135540287\\
0.615	0.826983135540287\\
0.62	0.828856964397252\\
0.625	0.830106183635228\\
0.63	0.831355402873204\\
0.635	0.831980012492192\\
0.64	0.833853841349157\\
0.645	0.835103060587133\\
0.65	0.836352279825109\\
0.655	0.837601499063086\\
0.66	0.838850718301062\\
0.665	0.83947532792005\\
0.67	0.841973766396003\\
0.675	0.843222985633979\\
0.68	0.843222985633979\\
0.685	0.844472204871955\\
0.69	0.846346033728919\\
0.695	0.847595252966896\\
0.7	0.848219862585884\\
0.705	0.850093691442848\\
0.71	0.851342910680824\\
0.715	0.852592129918801\\
0.72	0.853216739537789\\
0.725	0.854465958775765\\
0.73	0.85633978763273\\
0.735	0.857589006870706\\
0.74	0.85946283572767\\
0.745	0.860087445346658\\
0.75	0.861336664584635\\
0.755	0.863210493441599\\
0.76	0.863835103060587\\
0.765	0.864459712679575\\
0.77	0.867582760774516\\
0.775	0.868207370393504\\
0.78	0.86945658963148\\
0.785	0.870705808869457\\
0.79	0.872579637726421\\
0.795	0.874453466583385\\
0.8	0.875078076202374\\
0.805	0.876951905059338\\
0.81	0.879450343535291\\
0.815	0.879450343535291\\
0.82	0.880699562773267\\
0.825	0.882573391630231\\
0.83	0.885696439725172\\
0.835	0.885696439725172\\
0.84	0.888194878201124\\
0.845	0.889444097439101\\
0.85	0.891317926296065\\
0.855	0.892567145534041\\
0.86	0.894440974391006\\
0.865	0.897564022485946\\
0.87	0.898188632104934\\
0.875	0.900687070580887\\
0.88	0.902560899437851\\
0.885	0.905683947532792\\
0.89	0.910680824484697\\
0.895	0.911305434103685\\
0.9	0.911930043722673\\
0.905	0.913803872579638\\
0.91	0.914428482198626\\
0.915	0.915053091817614\\
0.92	0.917551530293567\\
0.925	0.917551530293567\\
0.93	0.919425359150531\\
0.935	0.920049968769519\\
0.94	0.921299188007495\\
0.945	0.922548407245472\\
0.95	0.923797626483448\\
0.955	0.9262960649594\\
0.96	0.9262960649594\\
0.965	0.928169893816365\\
0.97	0.929419113054341\\
0.975	0.931292941911305\\
0.98	0.931292941911305\\
0.985	0.934415990006246\\
0.99	0.935665209244222\\
0.995	0.93628981886321\\
1	0.938788257339163\\
1.005	0.940662086196127\\
1.01	0.94316052467208\\
1.015	0.946283572767021\\
1.02	0.949406620861961\\
1.025	0.950031230480949\\
1.03	0.951280449718926\\
1.035	0.952529668956902\\
1.04	0.952529668956902\\
1.045	0.953778888194878\\
1.05	0.955028107432854\\
1.055	0.955652717051843\\
1.06	0.956901936289819\\
1.065	0.957526545908807\\
1.07	0.958775765146783\\
1.075	0.960024984384759\\
1.08	0.961274203622736\\
1.085	0.962523422860712\\
1.09	0.9631480324797\\
1.095	0.965021861336665\\
1.1	0.966895690193629\\
1.105	0.967520299812617\\
1.11	0.968769519050593\\
1.115	0.970643347907558\\
1.12	0.97314178638351\\
1.125	0.975640224859463\\
1.13	0.979387882573392\\
1.135	0.98001249219238\\
1.14	0.980637101811368\\
1.145	0.980637101811368\\
1.15	0.980637101811368\\
1.155	0.981886321049344\\
1.16	0.981886321049344\\
1.165	0.982510930668332\\
1.17	0.98313554028732\\
1.175	0.983760149906309\\
1.18	0.983760149906309\\
1.185	0.985009369144285\\
1.19	0.985009369144285\\
1.195	0.985009369144285\\
1.2	0.986258588382261\\
1.205	0.986258588382261\\
1.21	0.986883198001249\\
1.215	0.988132417239226\\
1.22	0.988132417239226\\
1.225	0.989381636477202\\
1.23	0.989381636477202\\
1.235	0.990630855715178\\
1.24	0.991255465334166\\
1.245	0.991880074953154\\
1.25	0.99312929419113\\
1.255	0.994378513429107\\
1.26	0.996252342286071\\
1.265	0.998750780762024\\
1.27	1\\
1.275	1\\
1.28	1\\
1.285	1\\
1.29	1\\
1.295	1\\
1.3	1\\
1.305	1\\
1.31	1\\
1.315	1\\
1.32	1\\
1.325	1\\
1.33	1\\
1.335	1\\
1.34	1\\
1.345	1\\
1.35	1\\
1.355	1\\
1.36	1\\
1.365	1\\
1.37	1\\
1.375	1\\
1.38	1\\
1.385	1\\
1.39	1\\
1.395	1\\
1.4	1\\
1.405	1\\
1.41	1\\
1.415	1\\
1.42	1\\
1.425	1\\
1.43	1\\
1.435	1\\
1.44	1\\
1.445	1\\
1.45	1\\
1.455	1\\
1.46	1\\
1.465	1\\
1.47	1\\
1.475	1\\
1.48	1\\
1.485	1\\
1.49	1\\
1.495	1\\
1.5	1\\
1.505	1\\
1.51	1\\
1.515	1\\
1.52	1\\
1.525	1\\
1.53	1\\
1.535	1\\
1.54	1\\
1.545	1\\
1.55	1\\
1.555	1\\
1.56	1\\
1.565	1\\
1.57	1\\
1.575	1\\
1.58	1\\
1.585	1\\
1.59	1\\
1.595	1\\
1.6	1\\
1.605	1\\
1.61	1\\
1.615	1\\
1.62	1\\
1.625	1\\
1.63	1\\
1.635	1\\
1.64	1\\
1.645	1\\
1.65	1\\
1.655	1\\
1.66	1\\
1.665	1\\
1.67	1\\
1.675	1\\
1.68	1\\
1.685	1\\
1.69	1\\
1.695	1\\
1.7	1\\
1.705	1\\
1.71	1\\
1.715	1\\
1.72	1\\
1.725	1\\
1.73	1\\
1.735	1\\
1.74	1\\
1.745	1\\
1.75	1\\
1.755	1\\
1.76	1\\
1.765	1\\
1.77	1\\
1.775	1\\
1.78	1\\
1.785	1\\
1.79	1\\
1.795	1\\
1.8	1\\
1.805	1\\
1.81	1\\
1.815	1\\
1.82	1\\
1.825	1\\
1.83	1\\
1.835	1\\
1.84	1\\
1.845	1\\
1.85	1\\
1.855	1\\
1.86	1\\
1.865	1\\
1.87	1\\
1.875	1\\
1.88	1\\
1.885	1\\
1.89	1\\
1.895	1\\
1.9	1\\
1.905	1\\
1.91	1\\
1.915	1\\
1.92	1\\
1.925	1\\
1.93	1\\
1.935	1\\
1.94	1\\
1.945	1\\
1.95	1\\
1.955	1\\
1.96	1\\
1.965	1\\
1.97	1\\
1.975	1\\
1.98	1\\
1.985	1\\
1.99	1\\
1.995	1\\
2	1\\
};
\addlegendentry{With noise and MPCs (RCS = 10)}

\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}, mark repeat=25]
  table[row sep=crcr]{%
0	0\\
0.005	0.0124921923797626\\
0.01	0.0268582136164897\\
0.015	0.0405996252342286\\
0.02	0.0587133041848844\\
0.025	0.075577763897564\\
0.03	0.089943785134291\\
0.035	0.101186758276077\\
0.04	0.114928169893816\\
0.045	0.127420362273579\\
0.05	0.138663335415365\\
0.055	0.152404747033104\\
0.06	0.16739537788882\\
0.065	0.181761399125547\\
0.07	0.194253591505309\\
0.075	0.204247345409119\\
0.08	0.212991880074953\\
0.085	0.223610243597751\\
0.09	0.229856339787633\\
0.095	0.238600874453467\\
0.1	0.2473454091193\\
0.105	0.259837601499063\\
0.11	0.264834478450968\\
0.115	0.276077451592755\\
0.12	0.285446595877576\\
0.125	0.294815740162399\\
0.13	0.305434103685197\\
0.135	0.313554028732043\\
0.14	0.322298563397876\\
0.145	0.329169269206746\\
0.15	0.33791380387258\\
0.155	0.346658338538414\\
0.16	0.358525921299188\\
0.165	0.366021236727046\\
0.17	0.374765771392879\\
0.175	0.385384134915678\\
0.18	0.395377888819488\\
0.185	0.405996252342286\\
0.19	0.417239225484072\\
0.195	0.430980637101811\\
0.2	0.439725171767645\\
0.205	0.450343535290443\\
0.21	0.456589631480325\\
0.215	0.466583385384135\\
0.22	0.473454091193004\\
0.225	0.479700187382886\\
0.23	0.486570893191755\\
0.235	0.495940037476577\\
0.24	0.503435352904435\\
0.245	0.510306058713304\\
0.25	0.519050593379138\\
0.255	0.529044347282948\\
0.26	0.537164272329794\\
0.265	0.54528419737664\\
0.27	0.55527795128045\\
0.275	0.56527170518426\\
0.28	0.578388507183011\\
0.285	0.588382261086821\\
0.29	0.602748282323548\\
0.295	0.617738913179263\\
0.3	0.622735790131168\\
0.305	0.627732667083073\\
0.31	0.637726420986883\\
0.315	0.645221736414741\\
0.32	0.653966271080575\\
0.325	0.675202998126171\\
0.33	0.690818238600874\\
0.335	0.69893816364772\\
0.34	0.708307307932542\\
0.345	0.716427232979388\\
0.35	0.72579637726421\\
0.355	0.73579013116802\\
0.36	0.744534665833854\\
0.365	0.755153029356652\\
0.37	0.76264834478451\\
0.375	0.770768269831355\\
0.38	0.777638975640225\\
0.385	0.784509681449094\\
0.39	0.788881948782011\\
0.395	0.795128044971893\\
0.4	0.801374141161774\\
0.405	0.805746408494691\\
0.41	0.81261711430356\\
0.415	0.817613991255465\\
0.42	0.825733916302311\\
0.425	0.830730793254216\\
0.43	0.838850718301062\\
0.435	0.847595252966896\\
0.44	0.857589006870706\\
0.445	0.867582760774516\\
0.45	0.872579637726421\\
0.455	0.876951905059338\\
0.46	0.881948782011243\\
0.465	0.88632104934416\\
0.47	0.896939412866958\\
0.475	0.897564022485946\\
0.48	0.902560899437851\\
0.485	0.906933166770768\\
0.49	0.910056214865709\\
0.495	0.914428482198626\\
0.5	0.918800749531543\\
0.505	0.92317301686446\\
0.51	0.927545284197377\\
0.515	0.933791380387258\\
0.52	0.940662086196127\\
0.525	0.948157401623985\\
0.53	0.950655840099938\\
0.535	0.958151155527795\\
0.54	0.965646470955653\\
0.545	0.97001873828857\\
0.55	0.972517176764522\\
0.555	0.97314178638351\\
0.56	0.974391005621487\\
0.565	0.976264834478451\\
0.57	0.978138663335415\\
0.575	0.979387882573392\\
0.58	0.981261711430356\\
0.585	0.983760149906309\\
0.59	0.986258588382261\\
0.595	0.988757026858214\\
0.6	0.993753903810119\\
0.605	0.998126171143036\\
0.61	1\\
0.615	1\\
0.62	1\\
0.625	1\\
0.63	1\\
0.635	1\\
0.64	1\\
0.645	1\\
0.65	1\\
0.655	1\\
0.66	1\\
0.665	1\\
0.67	1\\
0.675	1\\
0.68	1\\
0.685	1\\
0.69	1\\
0.695	1\\
0.7	1\\
0.705	1\\
0.71	1\\
0.715	1\\
0.72	1\\
0.725	1\\
0.73	1\\
0.735	1\\
0.74	1\\
0.745	1\\
0.75	1\\
0.755	1\\
0.76	1\\
0.765	1\\
0.77	1\\
0.775	1\\
0.78	1\\
0.785	1\\
0.79	1\\
0.795	1\\
0.8	1\\
0.805	1\\
0.81	1\\
0.815	1\\
0.82	1\\
0.825	1\\
0.83	1\\
0.835	1\\
0.84	1\\
0.845	1\\
0.85	1\\
0.855	1\\
0.86	1\\
0.865	1\\
0.87	1\\
0.875	1\\
0.88	1\\
0.885	1\\
0.89	1\\
0.895	1\\
0.9	1\\
0.905	1\\
0.91	1\\
0.915	1\\
0.92	1\\
0.925	1\\
0.93	1\\
0.935	1\\
0.94	1\\
0.945	1\\
0.95	1\\
0.955	1\\
0.96	1\\
0.965	1\\
0.97	1\\
0.975	1\\
0.98	1\\
0.985	1\\
0.99	1\\
0.995	1\\
1	1\\
1.005	1\\
1.01	1\\
1.015	1\\
1.02	1\\
1.025	1\\
1.03	1\\
1.035	1\\
1.04	1\\
1.045	1\\
1.05	1\\
1.055	1\\
1.06	1\\
1.065	1\\
1.07	1\\
1.075	1\\
1.08	1\\
1.085	1\\
1.09	1\\
1.095	1\\
1.1	1\\
1.105	1\\
1.11	1\\
1.115	1\\
1.12	1\\
1.125	1\\
1.13	1\\
1.135	1\\
1.14	1\\
1.145	1\\
1.15	1\\
1.155	1\\
1.16	1\\
1.165	1\\
1.17	1\\
1.175	1\\
1.18	1\\
1.185	1\\
1.19	1\\
1.195	1\\
1.2	1\\
1.205	1\\
1.21	1\\
1.215	1\\
1.22	1\\
1.225	1\\
1.23	1\\
1.235	1\\
1.24	1\\
1.245	1\\
1.25	1\\
1.255	1\\
1.26	1\\
1.265	1\\
1.27	1\\
1.275	1\\
1.28	1\\
1.285	1\\
1.29	1\\
1.295	1\\
1.3	1\\
1.305	1\\
1.31	1\\
1.315	1\\
1.32	1\\
1.325	1\\
1.33	1\\
1.335	1\\
1.34	1\\
1.345	1\\
1.35	1\\
1.355	1\\
1.36	1\\
1.365	1\\
1.37	1\\
1.375	1\\
1.38	1\\
1.385	1\\
1.39	1\\
1.395	1\\
1.4	1\\
1.405	1\\
1.41	1\\
1.415	1\\
1.42	1\\
1.425	1\\
1.43	1\\
1.435	1\\
1.44	1\\
1.445	1\\
1.45	1\\
1.455	1\\
1.46	1\\
1.465	1\\
1.47	1\\
1.475	1\\
1.48	1\\
1.485	1\\
1.49	1\\
1.495	1\\
1.5	1\\
1.505	1\\
1.51	1\\
1.515	1\\
1.52	1\\
1.525	1\\
1.53	1\\
1.535	1\\
1.54	1\\
1.545	1\\
1.55	1\\
1.555	1\\
1.56	1\\
1.565	1\\
1.57	1\\
1.575	1\\
1.58	1\\
1.585	1\\
1.59	1\\
1.595	1\\
1.6	1\\
1.605	1\\
1.61	1\\
1.615	1\\
1.62	1\\
1.625	1\\
1.63	1\\
1.635	1\\
1.64	1\\
1.645	1\\
1.65	1\\
1.655	1\\
1.66	1\\
1.665	1\\
1.67	1\\
1.675	1\\
1.68	1\\
1.685	1\\
1.69	1\\
1.695	1\\
1.7	1\\
1.705	1\\
1.71	1\\
1.715	1\\
1.72	1\\
1.725	1\\
1.73	1\\
1.735	1\\
1.74	1\\
1.745	1\\
1.75	1\\
1.755	1\\
1.76	1\\
1.765	1\\
1.77	1\\
1.775	1\\
1.78	1\\
1.785	1\\
1.79	1\\
1.795	1\\
1.8	1\\
1.805	1\\
1.81	1\\
1.815	1\\
1.82	1\\
1.825	1\\
1.83	1\\
1.835	1\\
1.84	1\\
1.845	1\\
1.85	1\\
1.855	1\\
1.86	1\\
1.865	1\\
1.87	1\\
1.875	1\\
1.88	1\\
1.885	1\\
1.89	1\\
1.895	1\\
1.9	1\\
1.905	1\\
1.91	1\\
1.915	1\\
1.92	1\\
1.925	1\\
1.93	1\\
1.935	1\\
1.94	1\\
1.945	1\\
1.95	1\\
1.955	1\\
1.96	1\\
1.965	1\\
1.97	1\\
1.975	1\\
1.98	1\\
1.985	1\\
1.99	1\\
1.995	1\\
2	1\\
};
\addlegendentry{With noise and MPCs (RCS = 2)}

\addplot [color=mycolor4, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor4}, mark repeat=25]
  table[row sep=crcr]{%
0	0\\
0.005	0.00811992504684567\\
0.01	0.0149906308557152\\
0.015	0.0193628981886321\\
0.02	0.0274828232354778\\
0.025	0.0324797001873829\\
0.03	0.037476577139288\\
0.035	0.0449718925671455\\
0.04	0.0530918176139913\\
0.045	0.0605871330418488\\
0.05	0.0655840099937539\\
0.055	0.075577763897564\\
0.06	0.0805746408494691\\
0.065	0.0880699562773267\\
0.07	0.0949406620861961\\
0.075	0.114303560274828\\
0.08	0.126171143035603\\
0.085	0.137414116177389\\
0.09	0.149281698938164\\
0.095	0.161773891317926\\
0.1	0.17051842598376\\
0.105	0.179887570268582\\
0.11	0.19050593379138\\
0.115	0.201748906933167\\
0.12	0.211742660836977\\
0.125	0.221111805121799\\
0.13	0.236102435977514\\
0.135	0.248594628357277\\
0.14	0.259212991880075\\
0.145	0.271080574640849\\
0.15	0.280449718925671\\
0.155	0.290443472829482\\
0.16	0.296689569019363\\
0.165	0.302935665209244\\
0.17	0.311680199875078\\
0.175	0.318550905683948\\
0.18	0.328544659587758\\
0.185	0.336039975015615\\
0.19	0.344784509681449\\
0.195	0.35103060587133\\
0.2	0.362898188632105\\
0.205	0.378513429106808\\
0.21	0.392879450343535\\
0.215	0.40474703310431\\
0.22	0.414116177389132\\
0.225	0.425983760149906\\
0.23	0.436602123672705\\
0.235	0.447220487195503\\
0.24	0.460337289194254\\
0.245	0.470955652717052\\
0.25	0.477826358525921\\
0.255	0.487820112429731\\
0.26	0.499063085571518\\
0.265	0.506558400999375\\
0.27	0.515927545284197\\
0.275	0.524672079950031\\
0.28	0.532167395377889\\
0.285	0.541536539662711\\
0.29	0.551530293566521\\
0.295	0.562148657089319\\
0.3	0.570268582136165\\
0.305	0.580262336039975\\
0.31	0.590256089943785\\
0.315	0.597126795752655\\
0.32	0.60212367270456\\
0.325	0.610243597751405\\
0.33	0.617114303560275\\
0.335	0.627732667083073\\
0.34	0.632729544034978\\
0.345	0.638975640224859\\
0.35	0.644597126795753\\
0.355	0.649594003747658\\
0.36	0.655215490318551\\
0.365	0.660836976889444\\
0.37	0.665833853841349\\
0.375	0.672704559650219\\
0.38	0.6789506558401\\
0.385	0.685821361648969\\
0.39	0.691442848219863\\
0.395	0.69893816364772\\
0.4	0.70893191755153\\
0.405	0.720174890693317\\
0.41	0.728919425359151\\
0.415	0.735165521549032\\
0.42	0.742660836976889\\
0.425	0.74578388507183\\
0.43	0.748282323547783\\
0.435	0.749531542785759\\
0.44	0.751405371642723\\
0.445	0.755153029356652\\
0.45	0.757026858213616\\
0.455	0.758276077451593\\
0.46	0.760774515927545\\
0.465	0.764522173641474\\
0.47	0.767020612117427\\
0.475	0.769519050593379\\
0.48	0.770768269831355\\
0.485	0.773891317926296\\
0.49	0.77576514678326\\
0.495	0.778263585259213\\
0.5	0.780137414116177\\
0.505	0.783885071830106\\
0.51	0.785134291068082\\
0.515	0.788257339163023\\
0.52	0.791380387257964\\
0.525	0.794503435352904\\
0.53	0.796377264209869\\
0.535	0.799500312304809\\
0.54	0.803247970018738\\
0.545	0.805746408494691\\
0.55	0.808869456589631\\
0.555	0.811367895065584\\
0.56	0.816364772017489\\
0.565	0.821361648969394\\
0.57	0.830106183635228\\
0.575	0.830730793254216\\
0.58	0.831980012492192\\
0.585	0.833229231730169\\
0.59	0.834478450968145\\
0.595	0.836352279825109\\
0.6	0.837601499063086\\
0.605	0.83947532792005\\
0.61	0.840099937539038\\
0.615	0.841973766396003\\
0.62	0.843847595252967\\
0.625	0.843847595252967\\
0.63	0.846346033728919\\
0.635	0.847595252966896\\
0.64	0.848844472204872\\
0.645	0.851342910680824\\
0.65	0.851967520299813\\
0.655	0.853216739537789\\
0.66	0.855090568394753\\
0.665	0.856964397251718\\
0.67	0.858213616489694\\
0.675	0.85946283572767\\
0.68	0.860712054965647\\
0.685	0.863210493441599\\
0.69	0.864459712679575\\
0.695	0.86633354153654\\
0.7	0.867582760774516\\
0.705	0.870081199250468\\
0.71	0.871330418488445\\
0.715	0.873828856964397\\
0.72	0.874453466583385\\
0.725	0.87632729544035\\
0.73	0.880699562773267\\
0.735	0.883198001249219\\
0.74	0.886945658963148\\
0.745	0.886945658963148\\
0.75	0.887570268582136\\
0.755	0.889444097439101\\
0.76	0.890693316677077\\
0.765	0.891942535915053\\
0.77	0.892567145534041\\
0.775	0.894440974391006\\
0.78	0.895065584009994\\
0.785	0.896939412866958\\
0.79	0.897564022485946\\
0.795	0.898813241723923\\
0.8	0.899437851342911\\
0.805	0.901936289818863\\
0.81	0.901936289818863\\
0.815	0.904434728294816\\
0.82	0.90630855715178\\
0.825	0.906933166770768\\
0.83	0.908182386008745\\
0.835	0.909431605246721\\
0.84	0.911930043722673\\
0.845	0.914428482198626\\
0.85	0.917551530293567\\
0.855	0.920674578388507\\
0.86	0.920674578388507\\
0.865	0.922548407245472\\
0.87	0.922548407245472\\
0.875	0.92317301686446\\
0.88	0.923797626483448\\
0.885	0.925046845721424\\
0.89	0.925671455340412\\
0.895	0.925671455340412\\
0.9	0.9262960649594\\
0.905	0.9262960649594\\
0.91	0.928169893816365\\
0.915	0.928794503435353\\
0.92	0.928794503435353\\
0.925	0.929419113054341\\
0.93	0.930668332292317\\
0.935	0.931292941911305\\
0.94	0.931292941911305\\
0.945	0.931917551530294\\
0.95	0.93316677076827\\
0.955	0.934415990006246\\
0.96	0.934415990006246\\
0.965	0.935040599625234\\
0.97	0.935665209244222\\
0.975	0.93628981886321\\
0.98	0.936914428482199\\
0.985	0.938163647720175\\
0.99	0.938788257339163\\
0.995	0.939412866958151\\
1	0.940037476577139\\
1.005	0.940662086196127\\
1.01	0.941286695815116\\
1.015	0.942535915053092\\
1.02	0.943785134291068\\
1.025	0.943785134291068\\
1.03	0.944409743910056\\
1.035	0.945658963148032\\
1.04	0.946283572767021\\
1.045	0.947532792004997\\
1.05	0.948157401623985\\
1.055	0.949406620861961\\
1.06	0.950031230480949\\
1.065	0.950655840099938\\
1.07	0.950655840099938\\
1.075	0.95315427857589\\
1.08	0.953778888194878\\
1.085	0.954403497813866\\
1.09	0.955652717051843\\
1.095	0.956901936289819\\
1.1	0.957526545908807\\
1.105	0.958775765146783\\
1.11	0.960649594003748\\
1.115	0.961274203622736\\
1.12	0.962523422860712\\
1.125	0.964397251717676\\
1.13	0.965646470955653\\
1.135	0.966895690193629\\
1.14	0.968769519050593\\
1.145	0.970643347907558\\
1.15	0.974391005621487\\
1.155	0.977514053716427\\
1.16	0.978138663335415\\
1.165	0.978138663335415\\
1.17	0.978763272954403\\
1.175	0.979387882573392\\
1.18	0.979387882573392\\
1.185	0.979387882573392\\
1.19	0.980637101811368\\
1.195	0.980637101811368\\
1.2	0.980637101811368\\
1.205	0.981261711430356\\
1.21	0.981886321049344\\
1.215	0.981886321049344\\
1.22	0.982510930668332\\
1.225	0.982510930668332\\
1.23	0.98313554028732\\
1.235	0.983760149906309\\
1.24	0.983760149906309\\
1.245	0.985009369144285\\
1.25	0.985009369144285\\
1.255	0.985009369144285\\
1.26	0.986258588382261\\
1.265	0.986258588382261\\
1.27	0.986883198001249\\
1.275	0.987507807620237\\
1.28	0.988132417239226\\
1.285	0.988757026858214\\
1.29	0.989381636477202\\
1.295	0.99000624609619\\
1.3	0.990630855715178\\
1.305	0.991880074953154\\
1.31	0.991880074953154\\
1.315	0.99312929419113\\
1.32	0.994378513429107\\
1.325	0.995627732667083\\
1.33	0.998750780762024\\
1.335	1\\
1.34	1\\
1.345	1\\
1.35	1\\
1.355	1\\
1.36	1\\
1.365	1\\
1.37	1\\
1.375	1\\
1.38	1\\
1.385	1\\
1.39	1\\
1.395	1\\
1.4	1\\
1.405	1\\
1.41	1\\
1.415	1\\
1.42	1\\
1.425	1\\
1.43	1\\
1.435	1\\
1.44	1\\
1.445	1\\
1.45	1\\
1.455	1\\
1.46	1\\
1.465	1\\
1.47	1\\
1.475	1\\
1.48	1\\
1.485	1\\
1.49	1\\
1.495	1\\
1.5	1\\
1.505	1\\
1.51	1\\
1.515	1\\
1.52	1\\
1.525	1\\
1.53	1\\
1.535	1\\
1.54	1\\
1.545	1\\
1.55	1\\
1.555	1\\
1.56	1\\
1.565	1\\
1.57	1\\
1.575	1\\
1.58	1\\
1.585	1\\
1.59	1\\
1.595	1\\
1.6	1\\
1.605	1\\
1.61	1\\
1.615	1\\
1.62	1\\
1.625	1\\
1.63	1\\
1.635	1\\
1.64	1\\
1.645	1\\
1.65	1\\
1.655	1\\
1.66	1\\
1.665	1\\
1.67	1\\
1.675	1\\
1.68	1\\
1.685	1\\
1.69	1\\
1.695	1\\
1.7	1\\
1.705	1\\
1.71	1\\
1.715	1\\
1.72	1\\
1.725	1\\
1.73	1\\
1.735	1\\
1.74	1\\
1.745	1\\
1.75	1\\
1.755	1\\
1.76	1\\
1.765	1\\
1.77	1\\
1.775	1\\
1.78	1\\
1.785	1\\
1.79	1\\
1.795	1\\
1.8	1\\
1.805	1\\
1.81	1\\
1.815	1\\
1.82	1\\
1.825	1\\
1.83	1\\
1.835	1\\
1.84	1\\
1.845	1\\
1.85	1\\
1.855	1\\
1.86	1\\
1.865	1\\
1.87	1\\
1.875	1\\
1.88	1\\
1.885	1\\
1.89	1\\
1.895	1\\
1.9	1\\
1.905	1\\
1.91	1\\
1.915	1\\
1.92	1\\
1.925	1\\
1.93	1\\
1.935	1\\
1.94	1\\
1.945	1\\
1.95	1\\
1.955	1\\
1.96	1\\
1.965	1\\
1.97	1\\
1.975	1\\
1.98	1\\
1.985	1\\
1.99	1\\
1.995	1\\
2	1\\
};
\addlegendentry{With only MPCs (RCS = 10)}


\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, mark repeat=25]
  table[row sep=crcr]{%
0	0\\
0.005	0.014366021236727\\
0.01	0.0299812617114303\\
0.015	0.0437226733291692\\
0.02	0.0637101811367895\\
0.025	0.0880699562773267\\
0.03	0.114303560274828\\
0.035	0.138663335415365\\
0.04	0.156152404747033\\
0.045	0.17738913179263\\
0.05	0.201748906933167\\
0.055	0.214865708931918\\
0.06	0.231730168644597\\
0.065	0.242348532167395\\
0.07	0.252966895690194\\
0.075	0.261086820737039\\
0.08	0.269831355402873\\
0.085	0.279825109306683\\
0.09	0.287945034353529\\
0.095	0.296064959400375\\
0.1	0.305434103685197\\
0.105	0.315427857589007\\
0.11	0.322923173016864\\
0.115	0.33104309806371\\
0.12	0.34790755777639\\
0.125	0.359150530918176\\
0.13	0.372267332916927\\
0.135	0.382261086820737\\
0.14	0.392879450343535\\
0.145	0.405371642723298\\
0.15	0.416614615865084\\
0.155	0.425983760149906\\
0.16	0.437226733291693\\
0.165	0.449718925671455\\
0.17	0.462835727670206\\
0.175	0.474078700811993\\
0.18	0.479700187382886\\
0.185	0.489069331667708\\
0.19	0.495940037476577\\
0.195	0.504684572142411\\
0.2	0.512179887570269\\
0.205	0.521549031855091\\
0.21	0.530918176139913\\
0.215	0.539662710805746\\
0.22	0.547782635852592\\
0.225	0.557776389756402\\
0.23	0.569643972517177\\
0.235	0.580262336039975\\
0.24	0.608994378513429\\
0.245	0.630855715178014\\
0.25	0.6420986883198\\
0.255	0.655840099937539\\
0.26	0.666458463460337\\
0.265	0.675202998126171\\
0.27	0.686445971267958\\
0.275	0.697688944409744\\
0.28	0.703935040599625\\
0.285	0.711430356027483\\
0.29	0.71892567145534\\
0.295	0.727045596502186\\
0.3	0.73579013116802\\
0.305	0.745159275452842\\
0.31	0.750780762023735\\
0.315	0.757026858213616\\
0.32	0.765146783260462\\
0.325	0.77264209868832\\
0.33	0.777014366021237\\
0.335	0.788881948782011\\
0.34	0.794503435352904\\
0.345	0.800749531542786\\
0.35	0.808244846970643\\
0.355	0.815115552779513\\
0.36	0.825733916302311\\
0.365	0.831355402873204\\
0.37	0.835103060587133\\
0.375	0.841973766396003\\
0.38	0.847595252966896\\
0.385	0.853841349156777\\
0.39	0.861336664584635\\
0.395	0.867582760774516\\
0.4	0.874453466583385\\
0.405	0.883822610868207\\
0.41	0.896939412866958\\
0.415	0.912554653341661\\
0.42	0.913803872579638\\
0.425	0.917551530293567\\
0.43	0.920674578388507\\
0.435	0.925046845721424\\
0.44	0.929419113054341\\
0.445	0.931292941911305\\
0.45	0.932542161149282\\
0.455	0.935040599625234\\
0.46	0.93628981886321\\
0.465	0.938788257339163\\
0.47	0.940037476577139\\
0.475	0.941911305434104\\
0.48	0.944409743910056\\
0.485	0.946283572767021\\
0.49	0.948157401623985\\
0.495	0.951280449718926\\
0.5	0.953778888194878\\
0.505	0.956901936289819\\
0.51	0.960024984384759\\
0.515	0.962523422860712\\
0.52	0.965646470955653\\
0.525	0.969394128669582\\
0.53	0.975015615240475\\
0.535	0.981261711430356\\
0.54	0.986258588382261\\
0.545	0.988132417239226\\
0.55	0.988132417239226\\
0.555	0.988757026858214\\
0.56	0.989381636477202\\
0.565	0.989381636477202\\
0.57	0.990630855715178\\
0.575	0.991255465334166\\
0.58	0.991880074953154\\
0.585	0.992504684572142\\
0.59	0.99312929419113\\
0.595	0.994378513429107\\
0.6	0.995003123048095\\
0.605	0.996252342286071\\
0.61	1\\
0.615	1\\
0.62	1\\
0.625	1\\
0.63	1\\
0.635	1\\
0.64	1\\
0.645	1\\
0.65	1\\
0.655	1\\
0.66	1\\
0.665	1\\
0.67	1\\
0.675	1\\
0.68	1\\
0.685	1\\
0.69	1\\
0.695	1\\
0.7	1\\
0.705	1\\
0.71	1\\
0.715	1\\
0.72	1\\
0.725	1\\
0.73	1\\
0.735	1\\
0.74	1\\
0.745	1\\
0.75	1\\
0.755	1\\
0.76	1\\
0.765	1\\
0.77	1\\
0.775	1\\
0.78	1\\
0.785	1\\
0.79	1\\
0.795	1\\
0.8	1\\
0.805	1\\
0.81	1\\
0.815	1\\
0.82	1\\
0.825	1\\
0.83	1\\
0.835	1\\
0.84	1\\
0.845	1\\
0.85	1\\
0.855	1\\
0.86	1\\
0.865	1\\
0.87	1\\
0.875	1\\
0.88	1\\
0.885	1\\
0.89	1\\
0.895	1\\
0.9	1\\
0.905	1\\
0.91	1\\
0.915	1\\
0.92	1\\
0.925	1\\
0.93	1\\
0.935	1\\
0.94	1\\
0.945	1\\
0.95	1\\
0.955	1\\
0.96	1\\
0.965	1\\
0.97	1\\
0.975	1\\
0.98	1\\
0.985	1\\
0.99	1\\
0.995	1\\
1	1\\
1.005	1\\
1.01	1\\
1.015	1\\
1.02	1\\
1.025	1\\
1.03	1\\
1.035	1\\
1.04	1\\
1.045	1\\
1.05	1\\
1.055	1\\
1.06	1\\
1.065	1\\
1.07	1\\
1.075	1\\
1.08	1\\
1.085	1\\
1.09	1\\
1.095	1\\
1.1	1\\
1.105	1\\
1.11	1\\
1.115	1\\
1.12	1\\
1.125	1\\
1.13	1\\
1.135	1\\
1.14	1\\
1.145	1\\
1.15	1\\
1.155	1\\
1.16	1\\
1.165	1\\
1.17	1\\
1.175	1\\
1.18	1\\
1.185	1\\
1.19	1\\
1.195	1\\
1.2	1\\
1.205	1\\
1.21	1\\
1.215	1\\
1.22	1\\
1.225	1\\
1.23	1\\
1.235	1\\
1.24	1\\
1.245	1\\
1.25	1\\
1.255	1\\
1.26	1\\
1.265	1\\
1.27	1\\
1.275	1\\
1.28	1\\
1.285	1\\
1.29	1\\
1.295	1\\
1.3	1\\
1.305	1\\
1.31	1\\
1.315	1\\
1.32	1\\
1.325	1\\
1.33	1\\
1.335	1\\
1.34	1\\
1.345	1\\
1.35	1\\
1.355	1\\
1.36	1\\
1.365	1\\
1.37	1\\
1.375	1\\
1.38	1\\
1.385	1\\
1.39	1\\
1.395	1\\
1.4	1\\
1.405	1\\
1.41	1\\
1.415	1\\
1.42	1\\
1.425	1\\
1.43	1\\
1.435	1\\
1.44	1\\
1.445	1\\
1.45	1\\
1.455	1\\
1.46	1\\
1.465	1\\
1.47	1\\
1.475	1\\
1.48	1\\
1.485	1\\
1.49	1\\
1.495	1\\
1.5	1\\
1.505	1\\
1.51	1\\
1.515	1\\
1.52	1\\
1.525	1\\
1.53	1\\
1.535	1\\
1.54	1\\
1.545	1\\
1.55	1\\
1.555	1\\
1.56	1\\
1.565	1\\
1.57	1\\
1.575	1\\
1.58	1\\
1.585	1\\
1.59	1\\
1.595	1\\
1.6	1\\
1.605	1\\
1.61	1\\
1.615	1\\
1.62	1\\
1.625	1\\
1.63	1\\
1.635	1\\
1.64	1\\
1.645	1\\
1.65	1\\
1.655	1\\
1.66	1\\
1.665	1\\
1.67	1\\
1.675	1\\
1.68	1\\
1.685	1\\
1.69	1\\
1.695	1\\
1.7	1\\
1.705	1\\
1.71	1\\
1.715	1\\
1.72	1\\
1.725	1\\
1.73	1\\
1.735	1\\
1.74	1\\
1.745	1\\
1.75	1\\
1.755	1\\
1.76	1\\
1.765	1\\
1.77	1\\
1.775	1\\
1.78	1\\
1.785	1\\
1.79	1\\
1.795	1\\
1.8	1\\
1.805	1\\
1.81	1\\
1.815	1\\
1.82	1\\
1.825	1\\
1.83	1\\
1.835	1\\
1.84	1\\
1.845	1\\
1.85	1\\
1.855	1\\
1.86	1\\
1.865	1\\
1.87	1\\
1.875	1\\
1.88	1\\
1.885	1\\
1.89	1\\
1.895	1\\
1.9	1\\
1.905	1\\
1.91	1\\
1.915	1\\
1.92	1\\
1.925	1\\
1.93	1\\
1.935	1\\
1.94	1\\
1.945	1\\
1.95	1\\
1.955	1\\
1.96	1\\
1.965	1\\
1.97	1\\
1.975	1\\
1.98	1\\
1.985	1\\
1.99	1\\
1.995	1\\
2	1\\
};
\addlegendentry{With only noise}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.005	0.0293566520924422\\
0.01	0.0505933791380387\\
0.015	0.0811992504684572\\
0.02	0.0924422236102436\\
0.025	0.108682073703935\\
0.03	0.119300437226733\\
0.035	0.13366645846346\\
0.04	0.149281698938164\\
0.045	0.164896939412867\\
0.05	0.175515302935665\\
0.055	0.186758276077452\\
0.06	0.19737663960025\\
0.065	0.208619612742036\\
0.07	0.218613366645846\\
0.075	0.230480949406621\\
0.08	0.243597751405372\\
0.085	0.255465334166146\\
0.09	0.272329793878826\\
0.095	0.28107432854466\\
0.1	0.290443472829482\\
0.105	0.298563397876327\\
0.11	0.307932542161149\\
0.115	0.317301686445971\\
0.12	0.325421611492817\\
0.125	0.336039975015615\\
0.13	0.349781386633354\\
0.135	0.362898188632105\\
0.14	0.375390381011868\\
0.145	0.389131792629607\\
0.15	0.399125546533417\\
0.155	0.408494690818239\\
0.16	0.419737663960025\\
0.165	0.431605246720799\\
0.17	0.442848219862586\\
0.175	0.455965021861337\\
0.18	0.472204871955028\\
0.185	0.479700187382886\\
0.19	0.48844472204872\\
0.195	0.495940037476577\\
0.2	0.506558400999375\\
0.205	0.514053716427233\\
0.21	0.524672079950031\\
0.215	0.532792004996877\\
0.22	0.544659587757651\\
0.225	0.553404122423485\\
0.23	0.563397876327295\\
0.235	0.57526545908807\\
0.24	0.58525921299188\\
0.245	0.602748282323548\\
0.25	0.61211742660837\\
0.255	0.623360399750156\\
0.26	0.638351030605871\\
0.265	0.647720174890693\\
0.27	0.654590880699563\\
0.275	0.66208619612742\\
0.28	0.667083073079325\\
0.285	0.675827607745159\\
0.29	0.683947532792005\\
0.295	0.691442848219863\\
0.3	0.702061211742661\\
0.305	0.716427232979388\\
0.31	0.726420986883198\\
0.315	0.74578388507183\\
0.32	0.758276077451593\\
0.325	0.769519050593379\\
0.33	0.787008119925047\\
0.335	0.797001873828857\\
0.34	0.805121798875703\\
0.345	0.810118675827608\\
0.35	0.817613991255465\\
0.355	0.828856964397252\\
0.36	0.833229231730169\\
0.365	0.836976889444097\\
0.37	0.840724547158026\\
0.375	0.844472204871955\\
0.38	0.84946908182386\\
0.385	0.853216739537789\\
0.39	0.857589006870706\\
0.395	0.863210493441599\\
0.4	0.866958151155528\\
0.405	0.871955028107433\\
0.41	0.876951905059338\\
0.415	0.882573391630231\\
0.42	0.888819487820112\\
0.425	0.893816364772018\\
0.43	0.901936289818863\\
0.435	0.910680824484697\\
0.44	0.920674578388507\\
0.445	0.933791380387258\\
0.45	0.936914428482199\\
0.455	0.938163647720175\\
0.46	0.940037476577139\\
0.465	0.944409743910056\\
0.47	0.947532792004997\\
0.475	0.948157401623985\\
0.48	0.948782011242973\\
0.485	0.950031230480949\\
0.49	0.950655840099938\\
0.495	0.951905059337914\\
0.5	0.952529668956902\\
0.505	0.953778888194878\\
0.51	0.954403497813866\\
0.515	0.956277326670831\\
0.52	0.956901936289819\\
0.525	0.957526545908807\\
0.53	0.958775765146783\\
0.535	0.959400374765771\\
0.54	0.960649594003748\\
0.545	0.962523422860712\\
0.55	0.962523422860712\\
0.555	0.963772642098688\\
0.56	0.965646470955653\\
0.565	0.966271080574641\\
0.57	0.967520299812617\\
0.575	0.969394128669582\\
0.58	0.970643347907558\\
0.585	0.972517176764522\\
0.59	0.973766396002498\\
0.595	0.975015615240475\\
0.6	0.976889444097439\\
0.605	0.978763272954403\\
0.61	0.981261711430356\\
0.615	0.983760149906309\\
0.62	0.990630855715178\\
0.625	0.990630855715178\\
0.63	0.991255465334166\\
0.635	0.991880074953154\\
0.64	0.992504684572142\\
0.645	0.993753903810119\\
0.65	0.994378513429107\\
0.655	0.995627732667083\\
0.66	0.997501561524047\\
0.665	1\\
0.67	1\\
0.675	1\\
0.68	1\\
0.685	1\\
0.69	1\\
0.695	1\\
0.7	1\\
0.705	1\\
0.71	1\\
0.715	1\\
0.72	1\\
0.725	1\\
0.73	1\\
0.735	1\\
0.74	1\\
0.745	1\\
0.75	1\\
0.755	1\\
0.76	1\\
0.765	1\\
0.77	1\\
0.775	1\\
0.78	1\\
0.785	1\\
0.79	1\\
0.795	1\\
0.8	1\\
0.805	1\\
0.81	1\\
0.815	1\\
0.82	1\\
0.825	1\\
0.83	1\\
0.835	1\\
0.84	1\\
0.845	1\\
0.85	1\\
0.855	1\\
0.86	1\\
0.865	1\\
0.87	1\\
0.875	1\\
0.88	1\\
0.885	1\\
0.89	1\\
0.895	1\\
0.9	1\\
0.905	1\\
0.91	1\\
0.915	1\\
0.92	1\\
0.925	1\\
0.93	1\\
0.935	1\\
0.94	1\\
0.945	1\\
0.95	1\\
0.955	1\\
0.96	1\\
0.965	1\\
0.97	1\\
0.975	1\\
0.98	1\\
0.985	1\\
0.99	1\\
0.995	1\\
1	1\\
1.005	1\\
1.01	1\\
1.015	1\\
1.02	1\\
1.025	1\\
1.03	1\\
1.035	1\\
1.04	1\\
1.045	1\\
1.05	1\\
1.055	1\\
1.06	1\\
1.065	1\\
1.07	1\\
1.075	1\\
1.08	1\\
1.085	1\\
1.09	1\\
1.095	1\\
1.1	1\\
1.105	1\\
1.11	1\\
1.115	1\\
1.12	1\\
1.125	1\\
1.13	1\\
1.135	1\\
1.14	1\\
1.145	1\\
1.15	1\\
1.155	1\\
1.16	1\\
1.165	1\\
1.17	1\\
1.175	1\\
1.18	1\\
1.185	1\\
1.19	1\\
1.195	1\\
1.2	1\\
1.205	1\\
1.21	1\\
1.215	1\\
1.22	1\\
1.225	1\\
1.23	1\\
1.235	1\\
1.24	1\\
1.245	1\\
1.25	1\\
1.255	1\\
1.26	1\\
1.265	1\\
1.27	1\\
1.275	1\\
1.28	1\\
1.285	1\\
1.29	1\\
1.295	1\\
1.3	1\\
1.305	1\\
1.31	1\\
1.315	1\\
1.32	1\\
1.325	1\\
1.33	1\\
1.335	1\\
1.34	1\\
1.345	1\\
1.35	1\\
1.355	1\\
1.36	1\\
1.365	1\\
1.37	1\\
1.375	1\\
1.38	1\\
1.385	1\\
1.39	1\\
1.395	1\\
1.4	1\\
1.405	1\\
1.41	1\\
1.415	1\\
1.42	1\\
1.425	1\\
1.43	1\\
1.435	1\\
1.44	1\\
1.445	1\\
1.45	1\\
1.455	1\\
1.46	1\\
1.465	1\\
1.47	1\\
1.475	1\\
1.48	1\\
1.485	1\\
1.49	1\\
1.495	1\\
1.5	1\\
1.505	1\\
1.51	1\\
1.515	1\\
1.52	1\\
1.525	1\\
1.53	1\\
1.535	1\\
1.54	1\\
1.545	1\\
1.55	1\\
1.555	1\\
1.56	1\\
1.565	1\\
1.57	1\\
1.575	1\\
1.58	1\\
1.585	1\\
1.59	1\\
1.595	1\\
1.6	1\\
1.605	1\\
1.61	1\\
1.615	1\\
1.62	1\\
1.625	1\\
1.63	1\\
1.635	1\\
1.64	1\\
1.645	1\\
1.65	1\\
1.655	1\\
1.66	1\\
1.665	1\\
1.67	1\\
1.675	1\\
1.68	1\\
1.685	1\\
1.69	1\\
1.695	1\\
1.7	1\\
1.705	1\\
1.71	1\\
1.715	1\\
1.72	1\\
1.725	1\\
1.73	1\\
1.735	1\\
1.74	1\\
1.745	1\\
1.75	1\\
1.755	1\\
1.76	1\\
1.765	1\\
1.77	1\\
1.775	1\\
1.78	1\\
1.785	1\\
1.79	1\\
1.795	1\\
1.8	1\\
1.805	1\\
1.81	1\\
1.815	1\\
1.82	1\\
1.825	1\\
1.83	1\\
1.835	1\\
1.84	1\\
1.845	1\\
1.85	1\\
1.855	1\\
1.86	1\\
1.865	1\\
1.87	1\\
1.875	1\\
1.88	1\\
1.885	1\\
1.89	1\\
1.895	1\\
1.9	1\\
1.905	1\\
1.91	1\\
1.915	1\\
1.92	1\\
1.925	1\\
1.93	1\\
1.935	1\\
1.94	1\\
1.945	1\\
1.95	1\\
1.955	1\\
1.96	1\\
1.965	1\\
1.97	1\\
1.975	1\\
1.98	1\\
1.985	1\\
1.99	1\\
1.995	1\\
2	1\\
};
\addlegendentry{Without noise and MPCs}

\end{axis}


\end{tikzpicture}%

==> Figures_tikz/fig10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.4in,
at={(0in,0in)},
scale only axis,
% xmode=log,
%ymode=log,
xmin=0,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Iteration},
ymode=log,
ymin=0.1,
ymax=10,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Angle Error Loss ($L_\text{A}$)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
tick label style={font=\footnotesize},
legend style={at={(1,1)}, anchor=north east, ,font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	18.89\\
2	20.9125\\
3	12.525\\
4	12.3975\\
5	8.8775\\
6	6.74\\
7	6.7225\\
8	1.365\\
9	1.34\\
10	1.3175\\
11	1.265\\
12	1.235\\
13	1.1775\\
14	1.13\\
15	1.1025\\
16	1.0475\\
17	1.025\\
18	0.99\\
19	0.9575\\
20	0.9375\\
21	0.9025\\
22	0.8725\\
23	0.8525\\
24	0.8275\\
25	0.815\\
26	0.785\\
27	0.77\\
28	0.745\\
29	0.7225\\
30	0.7075\\
31	0.695\\
32	0.6775\\
33	0.675\\
34	0.6675\\
35	0.6575\\
36	0.645\\
37	0.6325\\
38	0.6225\\
39	0.6125\\
40	0.6025\\
41	0.5925\\
42	0.55\\
43	0.5425\\
44	0.54\\
45	0.5275\\
46	0.5225\\
47	0.52\\
48	0.515\\
49	0.505\\
50	0.4975\\
51	0.49\\
52	0.4775\\
53	0.4675\\
54	0.455\\
55	0.4425\\
56	0.4225\\
57	0.41\\
58	0.4075\\
59	0.4075\\
60	0.4025\\
61	0.3925\\
62	0.385\\
63	0.38\\
64	0.375\\
65	0.3725\\
66	0.37\\
67	0.3625\\
68	0.3625\\
69	0.3625\\
70	0.36\\
71	0.355\\
72	0.36\\
73	0.36\\
74	0.3575\\
75	0.355\\
76	0.355\\
77	0.3475\\
78	0.3475\\
79	0.345\\
80	0.3475\\
81	0.3475\\
82	0.345\\
83	0.34\\
84	0.3325\\
85	0.335\\
86	0.335\\
87	0.3325\\
88	0.3325\\
89	0.33\\
90	0.3275\\
91	0.32\\
92	0.32\\
93	0.3175\\
94	0.3175\\
95	0.3175\\
96	0.315\\
97	0.3125\\
98	0.3125\\
99	0.31\\
100	0.3075\\
};
\addlegendentry{User 1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	17.84\\
2	10.38625\\
3	10.0025\\
4	7.7425\\
5	5.5225\\
6	1.21875\\
7	1.14125\\
8	1.0625\\
9	0.98375\\
10	0.9275\\
11	0.87875\\
12	0.8325\\
13	0.7975\\
14	0.76125\\
15	0.7225\\
16	0.71125\\
17	0.6875\\
18	0.67\\
19	0.65625\\
20	0.645\\
21	0.6325\\
22	0.61375\\
23	0.605\\
24	0.595\\
25	0.58\\
26	0.56625\\
27	0.56125\\
28	0.54875\\
29	0.54\\
30	0.5325\\
31	0.5225\\
32	0.51375\\
33	0.4975\\
34	0.48625\\
35	0.48125\\
36	0.4675\\
37	0.46125\\
38	0.455\\
39	0.45125\\
40	0.4175\\
41	0.42\\
42	0.4175\\
43	0.4175\\
44	0.41875\\
45	0.41875\\
46	0.41625\\
47	0.4175\\
48	0.42\\
49	0.42125\\
50	0.4175\\
51	0.415\\
52	0.415\\
53	0.415\\
54	0.41125\\
55	0.4125\\
56	0.38625\\
57	0.38125\\
58	0.38125\\
59	0.3825\\
60	0.38125\\
61	0.37875\\
62	0.375\\
63	0.3725\\
64	0.37125\\
65	0.3725\\
66	0.37125\\
67	0.37\\
68	0.36125\\
69	0.36125\\
70	0.35875\\
71	0.3575\\
72	0.35625\\
73	0.3525\\
74	0.35125\\
75	0.34875\\
76	0.35\\
77	0.34625\\
78	0.3475\\
79	0.345\\
80	0.3425\\
81	0.33625\\
82	0.32875\\
83	0.3225\\
84	0.3225\\
85	0.32\\
86	0.315\\
87	0.31125\\
88	0.3075\\
89	0.30875\\
90	0.3075\\
91	0.305\\
92	0.3025\\
93	0.30125\\
94	0.3\\
95	0.2975\\
96	0.2925\\
97	0.2925\\
98	0.295\\
99	0.295\\
100	0.2925\\
};
\addlegendentry{User 2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	14.0862068965517\\
2	8.7088122605364\\
3	8.87452107279693\\
4	5.07758620689655\\
5	1.39272030651341\\
6	0.837164750957854\\
7	0.772988505747126\\
8	0.705938697318008\\
9	0.646551724137931\\
10	0.619731800766284\\
11	0.595785440613027\\
12	0.56992337164751\\
13	0.550766283524904\\
14	0.53544061302682\\
15	0.522988505747126\\
16	0.511494252873563\\
17	0.505747126436782\\
18	0.496168582375479\\
19	0.489463601532567\\
20	0.478927203065134\\
21	0.477011494252874\\
22	0.470306513409962\\
23	0.46360153256705\\
24	0.454022988505747\\
25	0.449233716475096\\
26	0.445402298850575\\
27	0.438697318007663\\
28	0.43007662835249\\
29	0.424329501915709\\
30	0.421455938697318\\
31	0.416666666666667\\
32	0.413793103448276\\
33	0.408045977011494\\
34	0.400383141762452\\
35	0.397509578544061\\
36	0.388888888888889\\
37	0.386973180076628\\
38	0.382183908045977\\
39	0.354406130268199\\
40	0.351532567049808\\
41	0.347701149425287\\
42	0.344827586206897\\
43	0.338122605363985\\
44	0.336206896551724\\
45	0.336206896551724\\
46	0.334291187739464\\
47	0.333333333333333\\
48	0.329501915708812\\
49	0.324712643678161\\
50	0.316091954022989\\
51	0.313218390804598\\
52	0.306513409961686\\
53	0.302681992337165\\
54	0.297892720306513\\
55	0.296934865900383\\
56	0.294061302681992\\
57	0.293103448275862\\
58	0.28735632183908\\
59	0.28544061302682\\
60	0.281609195402299\\
61	0.277777777777778\\
62	0.275862068965517\\
63	0.272030651340996\\
64	0.268199233716475\\
65	0.261494252873563\\
66	0.260536398467433\\
67	0.261494252873563\\
68	0.257662835249042\\
69	0.252873563218391\\
70	0.25095785440613\\
71	0.25095785440613\\
72	0.244252873563218\\
73	0.241379310344828\\
74	0.240421455938697\\
75	0.239463601532567\\
76	0.237547892720307\\
77	0.231800766283525\\
78	0.227969348659004\\
79	0.226053639846743\\
80	0.225095785440613\\
81	0.220306513409962\\
82	0.219348659003831\\
83	0.223180076628352\\
84	0.224137931034483\\
85	0.222222222222222\\
86	0.222222222222222\\
87	0.223180076628352\\
88	0.221264367816092\\
89	0.223180076628352\\
90	0.222222222222222\\
91	0.222222222222222\\
92	0.221264367816092\\
93	0.221264367816092\\
94	0.220306513409962\\
95	0.220306513409962\\
96	0.219348659003831\\
97	0.223180076628352\\
98	0.221264367816092\\
99	0.220306513409962\\
100	0.218390804597701\\
};
\addlegendentry{User 3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.984567901234568\\
2	0.895061728395062\\
3	0.833333333333333\\
4	0.768518518518518\\
5	0.703703703703704\\
6	0.62962962962963\\
7	0.530864197530864\\
8	0.466049382716049\\
9	0.422839506172839\\
10	0.37962962962963\\
11	0.361111111111111\\
12	0.330246913580247\\
13	0.302469135802469\\
14	0.280864197530864\\
15	0.265432098765432\\
16	0.243827160493827\\
17	0.240740740740741\\
18	0.228395061728395\\
19	0.209876543209877\\
20	0.203703703703704\\
21	0.20679012345679\\
22	0.194444444444444\\
23	0.191358024691358\\
24	0.188271604938272\\
25	0.179012345679012\\
26	0.172839506172839\\
27	0.169753086419753\\
28	0.169753086419753\\
29	0.166666666666667\\
30	0.16358024691358\\
31	0.16358024691358\\
32	0.160493827160494\\
33	0.157407407407407\\
34	0.157407407407407\\
35	0.157407407407407\\
36	0.154320987654321\\
37	0.154320987654321\\
38	0.157407407407407\\
39	0.157407407407407\\
40	0.157407407407407\\
41	0.157407407407407\\
42	0.154320987654321\\
43	0.151234567901235\\
44	0.151234567901235\\
45	0.151234567901235\\
46	0.151234567901235\\
47	0.151234567901235\\
48	0.151234567901235\\
49	0.151234567901235\\
50	0.151234567901235\\
51	0.151234567901235\\
52	0.151234567901235\\
53	0.148148148148148\\
54	0.148148148148148\\
55	0.148148148148148\\
56	0.148148148148148\\
57	0.148148148148148\\
58	0.148148148148148\\
59	0.145061728395062\\
60	0.145061728395062\\
61	0.145061728395062\\
62	0.138888888888889\\
63	0.138888888888889\\
64	0.138888888888889\\
65	0.138888888888889\\
66	0.138888888888889\\
67	0.135802469135802\\
68	0.135802469135802\\
69	0.138888888888889\\
70	0.138888888888889\\
71	0.138888888888889\\
72	0.138888888888889\\
73	0.138888888888889\\
74	0.138888888888889\\
75	0.138888888888889\\
76	0.138888888888889\\
77	0.135802469135802\\
78	0.138888888888889\\
79	0.138888888888889\\
80	0.138888888888889\\
81	0.141975308641975\\
82	0.145061728395062\\
83	0.145061728395062\\
84	0.145061728395062\\
85	0.145061728395062\\
86	0.145061728395062\\
87	0.145061728395062\\
88	0.145061728395062\\
89	0.145061728395062\\
90	0.145061728395062\\
91	0.145061728395062\\
92	0.145061728395062\\
93	0.145061728395062\\
94	0.145061728395062\\
95	0.141975308641975\\
96	0.141975308641975\\
97	0.141975308641975\\
98	0.145061728395062\\
99	0.145061728395062\\
100	0.145061728395062\\
};
\addlegendentry{Cooperative Calibration}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	0.981481481481482\\
2	0.716049382716049\\
3	0.401234567901235\\
4	0.265432098765432\\
5	0.225308641975309\\
6	0.191358024691358\\
7	0.169753086419753\\
8	0.175925925925926\\
9	0.175925925925926\\
10	0.169753086419753\\
11	0.169753086419753\\
12	0.169753086419753\\
13	0.166666666666667\\
14	0.16358024691358\\
15	0.154320987654321\\
16	0.148148148148148\\
17	0.145061728395062\\
18	0.145061728395062\\
19	0.145061728395062\\
20	0.148148148148148\\
21	0.148148148148148\\
22	0.145061728395062\\
23	0.145061728395062\\
24	0.145061728395062\\
25	0.145061728395062\\
26	0.141975308641975\\
27	0.145061728395062\\
28	0.145061728395062\\
29	0.141975308641975\\
30	0.138888888888889\\
31	0.138888888888889\\
32	0.138888888888889\\
33	0.141975308641975\\
34	0.141975308641975\\
35	0.145061728395062\\
36	0.145061728395062\\
37	0.141975308641975\\
38	0.141975308641975\\
39	0.138888888888889\\
40	0.141975308641975\\
41	0.135802469135802\\
42	0.138888888888889\\
43	0.138888888888889\\
44	0.138888888888889\\
45	0.138888888888889\\
46	0.141975308641975\\
47	0.138888888888889\\
48	0.138888888888889\\
49	0.138888888888889\\
50	0.138888888888889\\
51	0.138888888888889\\
52	0.138888888888889\\
53	0.138888888888889\\
54	0.135802469135802\\
55	0.135802469135802\\
56	0.135802469135802\\
57	0.135802469135802\\
58	0.135802469135802\\
59	0.138888888888889\\
60	0.138888888888889\\
61	0.138888888888889\\
62	0.141975308641975\\
63	0.141975308641975\\
64	0.141975308641975\\
65	0.141975308641975\\
66	0.141975308641975\\
67	0.141975308641975\\
68	0.141975308641975\\
69	0.138888888888889\\
70	0.138888888888889\\
71	0.135802469135802\\
72	0.135802469135802\\
73	0.135802469135802\\
74	0.135802469135802\\
75	0.135802469135802\\
76	0.138888888888889\\
77	0.138888888888889\\
78	0.132716049382716\\
79	0.132716049382716\\
80	0.132716049382716\\
81	0.132716049382716\\
82	0.132716049382716\\
83	0.132716049382716\\
84	0.135802469135802\\
85	0.135802469135802\\
86	0.135802469135802\\
87	0.135802469135802\\
88	0.135802469135802\\
89	0.135802469135802\\
90	0.135802469135802\\
91	0.135802469135802\\
92	0.135802469135802\\
93	0.135802469135802\\
94	0.135802469135802\\
95	0.135802469135802\\
96	0.135802469135802\\
97	0.135802469135802\\
98	0.135802469135802\\
99	0.135802469135802\\
100	0.135802469135802\\
};
\addlegendentry{Global Calibration}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.984567901234568\\
2	0.895061728395062\\
3	0.833333333333333\\
4	0.768518518518518\\
5	0.703703703703704\\
6	0.62962962962963\\
7	0.530864197530864\\
8	0.466049382716049\\
9	0.422839506172839\\
10	0.37962962962963\\
11	0.361111111111111\\
12	0.330246913580247\\
13	0.302469135802469\\
14	0.280864197530864\\
15	0.265432098765432\\
16	0.243827160493827\\
17	0.240740740740741\\
18	0.228395061728395\\
19	0.209876543209877\\
20	0.203703703703704\\
21	0.20679012345679\\
22	0.194444444444444\\
23	0.191358024691358\\
24	0.188271604938272\\
25	0.179012345679012\\
26	0.172839506172839\\
27	0.169753086419753\\
28	0.169753086419753\\
29	0.166666666666667\\
30	0.16358024691358\\
31	0.16358024691358\\
32	0.160493827160494\\
33	0.157407407407407\\
34	0.157407407407407\\
35	0.157407407407407\\
36	0.154320987654321\\
37	0.154320987654321\\
38	0.157407407407407\\
39	0.157407407407407\\
40	0.157407407407407\\
41	0.157407407407407\\
42	0.154320987654321\\
43	0.151234567901235\\
44	0.151234567901235\\
45	0.151234567901235\\
46	0.151234567901235\\
47	0.151234567901235\\
48	0.151234567901235\\
49	0.151234567901235\\
50	0.151234567901235\\
51	0.151234567901235\\
52	0.151234567901235\\
53	0.148148148148148\\
54	0.148148148148148\\
55	0.148148148148148\\
56	0.148148148148148\\
57	0.148148148148148\\
58	0.148148148148148\\
59	0.145061728395062\\
60	0.145061728395062\\
61	0.145061728395062\\
62	0.138888888888889\\
63	0.138888888888889\\
64	0.138888888888889\\
65	0.138888888888889\\
66	0.138888888888889\\
67	0.135802469135802\\
68	0.135802469135802\\
69	0.138888888888889\\
70	0.138888888888889\\
71	0.138888888888889\\
72	0.138888888888889\\
73	0.138888888888889\\
74	0.138888888888889\\
75	0.138888888888889\\
76	0.138888888888889\\
77	0.135802469135802\\
78	0.138888888888889\\
79	0.138888888888889\\
80	0.138888888888889\\
81	0.141975308641975\\
82	0.145061728395062\\
83	0.145061728395062\\
84	0.145061728395062\\
85	0.145061728395062\\
86	0.145061728395062\\
87	0.145061728395062\\
88	0.145061728395062\\
89	0.145061728395062\\
90	0.145061728395062\\
91	0.145061728395062\\
92	0.145061728395062\\
93	0.145061728395062\\
94	0.145061728395062\\
95	0.141975308641975\\
96	0.141975308641975\\
97	0.141975308641975\\
98	0.145061728395062\\
99	0.145061728395062\\
100	0.145061728395062\\
};
\end{axis}
\end{tikzpicture}%
